Inferring Occluded Geometry Improves Performance when Retrieving an Object from Dense Clutter

Object search -- the problem of finding a target object in a cluttered scene -- is essential to solve for many robotics applications in warehouse and household environments. However, cluttered environments entail that objects often occlude one another, making it difficult to segment objects and infer their shapes and properties. Instead of relying on the availability of CAD or other explicit models of scene objects, we augment a manipulation planner for cluttered environments with a state-of-the-art deep neural network for shape completion as well as a volumetric memory system, allowing the robot to reason about what may be contained in occluded areas. We test the system in a variety of tabletop manipulation scenes composed of household items, highlighting its applicability to realistic domains. Our results suggest that incorporating both components into a manipulation planning framework significantly reduces the number of actions needed to find a hidden object in dense clutter.

==> src/sc_errors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.242008in}{5.385199in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.242008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.242008in}{5.385199in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.385199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{1.397838in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{1.397838in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{5.172838in}}%
\pgfpathlineto{\pgfqpoint{0.758674in}{5.172838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Chef Can}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Tuna Can}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Bottle}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Meat Can}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Cracker Box}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Gelatin Box}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Sugar Box}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.366526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Pitcher}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.986526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Bleach}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Mug 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.226526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Soup Can}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.846526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Mug 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.466526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Pudding Box}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.086526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Sprayer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.706526in,y=1.265893in,left,base,rotate=270.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Mug 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.408674in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont ObjectID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{1.559111in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{1.559111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in,y=1.501073in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{2.197069in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{2.197069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in,y=2.139032in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{2.835028in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{2.835028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in,y=2.776990in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{3.472986in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{3.472986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408673in,y=3.414948in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{4.110944in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{4.110944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408673in,y=4.052907in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{4.748903in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{4.748903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408673in,y=4.690865in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=3.285338in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Chamfer Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822328in}{3.775423in}}%
\pgfpathlineto{\pgfqpoint{0.984354in}{3.775423in}}%
\pgfpathlineto{\pgfqpoint{0.984354in}{4.237762in}}%
\pgfpathlineto{\pgfqpoint{0.822328in}{4.237762in}}%
\pgfpathlineto{\pgfqpoint{0.822328in}{3.775423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987661in}{2.259114in}}%
\pgfpathlineto{\pgfqpoint{1.149688in}{2.259114in}}%
\pgfpathlineto{\pgfqpoint{1.149688in}{2.391336in}}%
\pgfpathlineto{\pgfqpoint{0.987661in}{2.391336in}}%
\pgfpathlineto{\pgfqpoint{0.987661in}{2.259114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152994in}{2.153739in}}%
\pgfpathlineto{\pgfqpoint{1.315021in}{2.153739in}}%
\pgfpathlineto{\pgfqpoint{1.315021in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{1.152994in}{2.153739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442328in}{3.682376in}}%
\pgfpathlineto{\pgfqpoint{1.604354in}{3.682376in}}%
\pgfpathlineto{\pgfqpoint{1.604354in}{4.145793in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{4.145793in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{3.682376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607661in}{2.356431in}}%
\pgfpathlineto{\pgfqpoint{1.769688in}{2.356431in}}%
\pgfpathlineto{\pgfqpoint{1.769688in}{2.461143in}}%
\pgfpathlineto{\pgfqpoint{1.607661in}{2.461143in}}%
\pgfpathlineto{\pgfqpoint{1.607661in}{2.356431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772994in}{2.242100in}}%
\pgfpathlineto{\pgfqpoint{1.935021in}{2.242100in}}%
\pgfpathlineto{\pgfqpoint{1.935021in}{2.349094in}}%
\pgfpathlineto{\pgfqpoint{1.772994in}{2.349094in}}%
\pgfpathlineto{\pgfqpoint{1.772994in}{2.242100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062328in}{3.071974in}}%
\pgfpathlineto{\pgfqpoint{2.224354in}{3.071974in}}%
\pgfpathlineto{\pgfqpoint{2.224354in}{4.194539in}}%
\pgfpathlineto{\pgfqpoint{2.062328in}{4.194539in}}%
\pgfpathlineto{\pgfqpoint{2.062328in}{3.071974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227661in}{2.302961in}}%
\pgfpathlineto{\pgfqpoint{2.389688in}{2.302961in}}%
\pgfpathlineto{\pgfqpoint{2.389688in}{2.479953in}}%
\pgfpathlineto{\pgfqpoint{2.227661in}{2.479953in}}%
\pgfpathlineto{\pgfqpoint{2.227661in}{2.302961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392994in}{2.156148in}}%
\pgfpathlineto{\pgfqpoint{2.555021in}{2.156148in}}%
\pgfpathlineto{\pgfqpoint{2.555021in}{2.422335in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{2.422335in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{2.156148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682328in}{3.741688in}}%
\pgfpathlineto{\pgfqpoint{2.844354in}{3.741688in}}%
\pgfpathlineto{\pgfqpoint{2.844354in}{4.136373in}}%
\pgfpathlineto{\pgfqpoint{2.682328in}{4.136373in}}%
\pgfpathlineto{\pgfqpoint{2.682328in}{3.741688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847661in}{2.379516in}}%
\pgfpathlineto{\pgfqpoint{3.009688in}{2.379516in}}%
\pgfpathlineto{\pgfqpoint{3.009688in}{2.508402in}}%
\pgfpathlineto{\pgfqpoint{2.847661in}{2.508402in}}%
\pgfpathlineto{\pgfqpoint{2.847661in}{2.379516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012994in}{2.289753in}}%
\pgfpathlineto{\pgfqpoint{3.175021in}{2.289753in}}%
\pgfpathlineto{\pgfqpoint{3.175021in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.012994in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.012994in}{2.289753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302328in}{3.902498in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{3.902498in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{4.289635in}}%
\pgfpathlineto{\pgfqpoint{3.302328in}{4.289635in}}%
\pgfpathlineto{\pgfqpoint{3.302328in}{3.902498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467661in}{2.386431in}}%
\pgfpathlineto{\pgfqpoint{3.629688in}{2.386431in}}%
\pgfpathlineto{\pgfqpoint{3.629688in}{2.604337in}}%
\pgfpathlineto{\pgfqpoint{3.467661in}{2.604337in}}%
\pgfpathlineto{\pgfqpoint{3.467661in}{2.386431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632994in}{2.267849in}}%
\pgfpathlineto{\pgfqpoint{3.795021in}{2.267849in}}%
\pgfpathlineto{\pgfqpoint{3.795021in}{2.495043in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{2.495043in}}%
\pgfpathlineto{\pgfqpoint{3.632994in}{2.267849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922328in}{3.534962in}}%
\pgfpathlineto{\pgfqpoint{4.084354in}{3.534962in}}%
\pgfpathlineto{\pgfqpoint{4.084354in}{4.249381in}}%
\pgfpathlineto{\pgfqpoint{3.922328in}{4.249381in}}%
\pgfpathlineto{\pgfqpoint{3.922328in}{3.534962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087661in}{2.416402in}}%
\pgfpathlineto{\pgfqpoint{4.249688in}{2.416402in}}%
\pgfpathlineto{\pgfqpoint{4.249688in}{2.551873in}}%
\pgfpathlineto{\pgfqpoint{4.087661in}{2.551873in}}%
\pgfpathlineto{\pgfqpoint{4.087661in}{2.416402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252994in}{2.320011in}}%
\pgfpathlineto{\pgfqpoint{4.415021in}{2.320011in}}%
\pgfpathlineto{\pgfqpoint{4.415021in}{2.485150in}}%
\pgfpathlineto{\pgfqpoint{4.252994in}{2.485150in}}%
\pgfpathlineto{\pgfqpoint{4.252994in}{2.320011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542328in}{3.621492in}}%
\pgfpathlineto{\pgfqpoint{4.704354in}{3.621492in}}%
\pgfpathlineto{\pgfqpoint{4.704354in}{4.325417in}}%
\pgfpathlineto{\pgfqpoint{4.542328in}{4.325417in}}%
\pgfpathlineto{\pgfqpoint{4.542328in}{3.621492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707661in}{2.471790in}}%
\pgfpathlineto{\pgfqpoint{4.869688in}{2.471790in}}%
\pgfpathlineto{\pgfqpoint{4.869688in}{2.647843in}}%
\pgfpathlineto{\pgfqpoint{4.707661in}{2.647843in}}%
\pgfpathlineto{\pgfqpoint{4.707661in}{2.471790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872994in}{2.339866in}}%
\pgfpathlineto{\pgfqpoint{5.035021in}{2.339866in}}%
\pgfpathlineto{\pgfqpoint{5.035021in}{2.574606in}}%
\pgfpathlineto{\pgfqpoint{4.872994in}{2.574606in}}%
\pgfpathlineto{\pgfqpoint{4.872994in}{2.339866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162328in}{3.630653in}}%
\pgfpathlineto{\pgfqpoint{5.324354in}{3.630653in}}%
\pgfpathlineto{\pgfqpoint{5.324354in}{4.316992in}}%
\pgfpathlineto{\pgfqpoint{5.162328in}{4.316992in}}%
\pgfpathlineto{\pgfqpoint{5.162328in}{3.630653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327661in}{2.512316in}}%
\pgfpathlineto{\pgfqpoint{5.489688in}{2.512316in}}%
\pgfpathlineto{\pgfqpoint{5.489688in}{2.719034in}}%
\pgfpathlineto{\pgfqpoint{5.327661in}{2.719034in}}%
\pgfpathlineto{\pgfqpoint{5.327661in}{2.512316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492994in}{2.404630in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{2.404630in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{2.606370in}}%
\pgfpathlineto{\pgfqpoint{5.492994in}{2.606370in}}%
\pgfpathlineto{\pgfqpoint{5.492994in}{2.404630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782328in}{3.290971in}}%
\pgfpathlineto{\pgfqpoint{5.944354in}{3.290971in}}%
\pgfpathlineto{\pgfqpoint{5.944354in}{4.236599in}}%
\pgfpathlineto{\pgfqpoint{5.782328in}{4.236599in}}%
\pgfpathlineto{\pgfqpoint{5.782328in}{3.290971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947661in}{2.481443in}}%
\pgfpathlineto{\pgfqpoint{6.109688in}{2.481443in}}%
\pgfpathlineto{\pgfqpoint{6.109688in}{2.773977in}}%
\pgfpathlineto{\pgfqpoint{5.947661in}{2.773977in}}%
\pgfpathlineto{\pgfqpoint{5.947661in}{2.481443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112994in}{2.445931in}}%
\pgfpathlineto{\pgfqpoint{6.275021in}{2.445931in}}%
\pgfpathlineto{\pgfqpoint{6.275021in}{2.726891in}}%
\pgfpathlineto{\pgfqpoint{6.112994in}{2.726891in}}%
\pgfpathlineto{\pgfqpoint{6.112994in}{2.445931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402328in}{3.918949in}}%
\pgfpathlineto{\pgfqpoint{6.564354in}{3.918949in}}%
\pgfpathlineto{\pgfqpoint{6.564354in}{4.256723in}}%
\pgfpathlineto{\pgfqpoint{6.402328in}{4.256723in}}%
\pgfpathlineto{\pgfqpoint{6.402328in}{3.918949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567661in}{2.827714in}}%
\pgfpathlineto{\pgfqpoint{6.729688in}{2.827714in}}%
\pgfpathlineto{\pgfqpoint{6.729688in}{2.950783in}}%
\pgfpathlineto{\pgfqpoint{6.567661in}{2.950783in}}%
\pgfpathlineto{\pgfqpoint{6.567661in}{2.827714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732994in}{2.713111in}}%
\pgfpathlineto{\pgfqpoint{6.895021in}{2.713111in}}%
\pgfpathlineto{\pgfqpoint{6.895021in}{2.896423in}}%
\pgfpathlineto{\pgfqpoint{6.732994in}{2.896423in}}%
\pgfpathlineto{\pgfqpoint{6.732994in}{2.713111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022328in}{3.789038in}}%
\pgfpathlineto{\pgfqpoint{7.184354in}{3.789038in}}%
\pgfpathlineto{\pgfqpoint{7.184354in}{4.236236in}}%
\pgfpathlineto{\pgfqpoint{7.022328in}{4.236236in}}%
\pgfpathlineto{\pgfqpoint{7.022328in}{3.789038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187661in}{2.902617in}}%
\pgfpathlineto{\pgfqpoint{7.349688in}{2.902617in}}%
\pgfpathlineto{\pgfqpoint{7.349688in}{3.157466in}}%
\pgfpathlineto{\pgfqpoint{7.187661in}{3.157466in}}%
\pgfpathlineto{\pgfqpoint{7.187661in}{2.902617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352994in}{2.873454in}}%
\pgfpathlineto{\pgfqpoint{7.515021in}{2.873454in}}%
\pgfpathlineto{\pgfqpoint{7.515021in}{3.062070in}}%
\pgfpathlineto{\pgfqpoint{7.352994in}{3.062070in}}%
\pgfpathlineto{\pgfqpoint{7.352994in}{2.873454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642328in}{4.040743in}}%
\pgfpathlineto{\pgfqpoint{7.804354in}{4.040743in}}%
\pgfpathlineto{\pgfqpoint{7.804354in}{4.366777in}}%
\pgfpathlineto{\pgfqpoint{7.642328in}{4.366777in}}%
\pgfpathlineto{\pgfqpoint{7.642328in}{4.040743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807661in}{2.739290in}}%
\pgfpathlineto{\pgfqpoint{7.969688in}{2.739290in}}%
\pgfpathlineto{\pgfqpoint{7.969688in}{3.002772in}}%
\pgfpathlineto{\pgfqpoint{7.807661in}{3.002772in}}%
\pgfpathlineto{\pgfqpoint{7.807661in}{2.739290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972994in}{2.641639in}}%
\pgfpathlineto{\pgfqpoint{8.135021in}{2.641639in}}%
\pgfpathlineto{\pgfqpoint{8.135021in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{7.972994in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{7.972994in}{2.641639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.262328in}{3.666737in}}%
\pgfpathlineto{\pgfqpoint{8.424354in}{3.666737in}}%
\pgfpathlineto{\pgfqpoint{8.424354in}{4.196575in}}%
\pgfpathlineto{\pgfqpoint{8.262328in}{4.196575in}}%
\pgfpathlineto{\pgfqpoint{8.262328in}{3.666737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427661in}{3.085841in}}%
\pgfpathlineto{\pgfqpoint{8.589688in}{3.085841in}}%
\pgfpathlineto{\pgfqpoint{8.589688in}{3.440623in}}%
\pgfpathlineto{\pgfqpoint{8.427661in}{3.440623in}}%
\pgfpathlineto{\pgfqpoint{8.427661in}{3.085841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.592994in}{3.033964in}}%
\pgfpathlineto{\pgfqpoint{8.755021in}{3.033964in}}%
\pgfpathlineto{\pgfqpoint{8.755021in}{3.372777in}}%
\pgfpathlineto{\pgfqpoint{8.592994in}{3.372777in}}%
\pgfpathlineto{\pgfqpoint{8.592994in}{3.033964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.882328in}{3.560631in}}%
\pgfpathlineto{\pgfqpoint{9.044354in}{3.560631in}}%
\pgfpathlineto{\pgfqpoint{9.044354in}{4.252573in}}%
\pgfpathlineto{\pgfqpoint{8.882328in}{4.252573in}}%
\pgfpathlineto{\pgfqpoint{8.882328in}{3.560631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047661in}{2.596431in}}%
\pgfpathlineto{\pgfqpoint{9.209688in}{2.596431in}}%
\pgfpathlineto{\pgfqpoint{9.209688in}{3.852418in}}%
\pgfpathlineto{\pgfqpoint{9.047661in}{3.852418in}}%
\pgfpathlineto{\pgfqpoint{9.047661in}{2.596431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.212994in}{2.542726in}}%
\pgfpathlineto{\pgfqpoint{9.375021in}{2.542726in}}%
\pgfpathlineto{\pgfqpoint{9.375021in}{3.780771in}}%
\pgfpathlineto{\pgfqpoint{9.212994in}{3.780771in}}%
\pgfpathlineto{\pgfqpoint{9.212994in}{2.542726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.502328in}{4.124035in}}%
\pgfpathlineto{\pgfqpoint{9.664354in}{4.124035in}}%
\pgfpathlineto{\pgfqpoint{9.664354in}{4.395195in}}%
\pgfpathlineto{\pgfqpoint{9.502328in}{4.395195in}}%
\pgfpathlineto{\pgfqpoint{9.502328in}{4.124035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.667661in}{3.730135in}}%
\pgfpathlineto{\pgfqpoint{9.829688in}{3.730135in}}%
\pgfpathlineto{\pgfqpoint{9.829688in}{3.921081in}}%
\pgfpathlineto{\pgfqpoint{9.667661in}{3.921081in}}%
\pgfpathlineto{\pgfqpoint{9.667661in}{3.730135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.832994in}{3.693327in}}%
\pgfpathlineto{\pgfqpoint{9.995021in}{3.693327in}}%
\pgfpathlineto{\pgfqpoint{9.995021in}{3.949390in}}%
\pgfpathlineto{\pgfqpoint{9.832994in}{3.949390in}}%
\pgfpathlineto{\pgfqpoint{9.832994in}{3.693327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903341in}{3.775423in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{3.333459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903341in}{4.237762in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{4.455781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862834in}{3.333459in}}%
\pgfpathlineto{\pgfqpoint{0.943848in}{3.333459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862834in}{4.455781in}}%
\pgfpathlineto{\pgfqpoint{0.943848in}{4.455781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903341in}{4.467849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068674in}{2.259114in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{2.016845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068674in}{2.391336in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{2.493263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028168in}{2.016845in}}%
\pgfpathlineto{\pgfqpoint{1.109181in}{2.016845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028168in}{2.493263in}}%
\pgfpathlineto{\pgfqpoint{1.109181in}{2.493263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068674in}{2.577198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068674in}{2.563726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068674in}{2.551364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068674in}{2.547313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068674in}{2.533244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068674in}{2.577198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068674in}{2.563523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068674in}{2.563726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234008in}{2.153739in}}%
\pgfpathlineto{\pgfqpoint{1.234008in}{1.888647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234008in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{1.234008in}{2.472203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193501in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{1.274514in}{1.888647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193501in}{2.472203in}}%
\pgfpathlineto{\pgfqpoint{1.274514in}{2.472203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234008in}{2.618493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234008in}{2.571659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234008in}{2.557893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234008in}{2.571659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234008in}{2.524528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523341in}{3.682376in}}%
\pgfpathlineto{\pgfqpoint{1.523341in}{3.134866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523341in}{4.145793in}}%
\pgfpathlineto{\pgfqpoint{1.523341in}{4.361437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482834in}{3.134866in}}%
\pgfpathlineto{\pgfqpoint{1.563848in}{3.134866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482834in}{4.361437in}}%
\pgfpathlineto{\pgfqpoint{1.563848in}{4.361437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523341in}{4.457983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523341in}{4.421851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523341in}{4.382111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688674in}{2.356431in}}%
\pgfpathlineto{\pgfqpoint{1.688674in}{2.086070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688674in}{2.461143in}}%
\pgfpathlineto{\pgfqpoint{1.688674in}{2.566544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648168in}{2.086070in}}%
\pgfpathlineto{\pgfqpoint{1.729181in}{2.086070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648168in}{2.566544in}}%
\pgfpathlineto{\pgfqpoint{1.729181in}{2.566544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688674in}{2.619810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688674in}{2.617813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688674in}{2.659825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688674in}{2.619810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854008in}{2.242100in}}%
\pgfpathlineto{\pgfqpoint{1.854008in}{1.930844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854008in}{2.349094in}}%
\pgfpathlineto{\pgfqpoint{1.854008in}{2.437720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813501in}{1.930844in}}%
\pgfpathlineto{\pgfqpoint{1.894514in}{1.930844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813501in}{2.437720in}}%
\pgfpathlineto{\pgfqpoint{1.894514in}{2.437720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.634090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.811372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.478212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.668823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.463435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.709172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.668823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.709172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.463435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.518556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854008in}{2.588336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143341in}{3.071974in}}%
\pgfpathlineto{\pgfqpoint{2.143341in}{2.733965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143341in}{4.194539in}}%
\pgfpathlineto{\pgfqpoint{2.143341in}{4.361355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102834in}{2.733965in}}%
\pgfpathlineto{\pgfqpoint{2.183848in}{2.733965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102834in}{4.361355in}}%
\pgfpathlineto{\pgfqpoint{2.183848in}{4.361355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.802902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.910029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.842197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.810268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.807654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.601763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.625516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.810268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.626309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.567987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.596988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.530943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.493119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.459857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.910029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.454116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.909871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.896427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.621308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.466101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.619089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.493119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.596988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143341in}{4.488982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308674in}{2.302961in}}%
\pgfpathlineto{\pgfqpoint{2.308674in}{2.150101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308674in}{2.479953in}}%
\pgfpathlineto{\pgfqpoint{2.308674in}{2.620938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268168in}{2.150101in}}%
\pgfpathlineto{\pgfqpoint{2.349181in}{2.150101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268168in}{2.620938in}}%
\pgfpathlineto{\pgfqpoint{2.349181in}{2.620938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.630369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.644892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.638552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.696396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.697824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.746386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.746386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.644892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.630369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.630299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.645336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.696396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.795597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.746386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308674in}{2.697824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474008in}{2.156148in}}%
\pgfpathlineto{\pgfqpoint{2.474008in}{1.926180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474008in}{2.422335in}}%
\pgfpathlineto{\pgfqpoint{2.474008in}{2.585938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433501in}{1.926180in}}%
\pgfpathlineto{\pgfqpoint{2.514514in}{1.926180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433501in}{2.585938in}}%
\pgfpathlineto{\pgfqpoint{2.514514in}{2.585938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474008in}{2.613573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474008in}{2.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474008in}{2.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474008in}{2.647808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474008in}{2.613573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474008in}{2.658297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763341in}{3.741688in}}%
\pgfpathlineto{\pgfqpoint{2.763341in}{2.906547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763341in}{4.136373in}}%
\pgfpathlineto{\pgfqpoint{2.763341in}{4.339684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722834in}{2.906547in}}%
\pgfpathlineto{\pgfqpoint{2.803848in}{2.906547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722834in}{4.339684in}}%
\pgfpathlineto{\pgfqpoint{2.803848in}{4.339684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763341in}{4.365783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928674in}{2.379516in}}%
\pgfpathlineto{\pgfqpoint{2.928674in}{2.102268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928674in}{2.508402in}}%
\pgfpathlineto{\pgfqpoint{2.928674in}{2.604976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888168in}{2.102268in}}%
\pgfpathlineto{\pgfqpoint{2.969181in}{2.102268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888168in}{2.604976in}}%
\pgfpathlineto{\pgfqpoint{2.969181in}{2.604976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928674in}{2.684736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928674in}{2.633141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928674in}{2.643458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928674in}{2.684736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928674in}{2.638238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094008in}{2.289753in}}%
\pgfpathlineto{\pgfqpoint{3.094008in}{1.832101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094008in}{2.415113in}}%
\pgfpathlineto{\pgfqpoint{3.094008in}{2.529758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053501in}{1.832101in}}%
\pgfpathlineto{\pgfqpoint{3.134514in}{1.832101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053501in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{3.134514in}{2.529758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.679796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.738114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.540202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.577523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.679796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.738114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.641464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.591169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.538869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094008in}{2.597747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383341in}{3.902498in}}%
\pgfpathlineto{\pgfqpoint{3.383341in}{2.539833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383341in}{4.289635in}}%
\pgfpathlineto{\pgfqpoint{3.383341in}{4.440681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342834in}{2.539833in}}%
\pgfpathlineto{\pgfqpoint{3.423848in}{2.539833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342834in}{4.440681in}}%
\pgfpathlineto{\pgfqpoint{3.423848in}{4.440681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383341in}{4.547143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383341in}{4.581490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383341in}{4.514594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383341in}{4.548090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383341in}{4.559979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383341in}{4.514594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548674in}{2.386431in}}%
\pgfpathlineto{\pgfqpoint{3.548674in}{1.793096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548674in}{2.604337in}}%
\pgfpathlineto{\pgfqpoint{3.548674in}{2.762295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508168in}{1.793096in}}%
\pgfpathlineto{\pgfqpoint{3.589181in}{1.793096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508168in}{2.762295in}}%
\pgfpathlineto{\pgfqpoint{3.589181in}{2.762295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548674in}{2.770676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548674in}{3.025633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548674in}{2.939721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548674in}{2.770676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548674in}{2.977242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548674in}{3.025633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714008in}{2.267849in}}%
\pgfpathlineto{\pgfqpoint{3.714008in}{1.569429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714008in}{2.495043in}}%
\pgfpathlineto{\pgfqpoint{3.714008in}{2.642433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673501in}{1.569429in}}%
\pgfpathlineto{\pgfqpoint{3.754514in}{1.569429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673501in}{2.642433in}}%
\pgfpathlineto{\pgfqpoint{3.754514in}{2.642433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714008in}{2.727429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714008in}{2.711674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714008in}{2.873151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714008in}{2.669530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714008in}{2.727429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714008in}{2.711674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714008in}{2.873151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003341in}{3.534962in}}%
\pgfpathlineto{\pgfqpoint{4.003341in}{3.052728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003341in}{4.249381in}}%
\pgfpathlineto{\pgfqpoint{4.003341in}{4.476987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962834in}{3.052728in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{3.052728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962834in}{4.476987in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{4.476987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003341in}{4.492819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003341in}{4.499312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003341in}{4.523075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168674in}{2.416402in}}%
\pgfpathlineto{\pgfqpoint{4.168674in}{2.094787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168674in}{2.551873in}}%
\pgfpathlineto{\pgfqpoint{4.168674in}{2.675005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128168in}{2.094787in}}%
\pgfpathlineto{\pgfqpoint{4.209181in}{2.094787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128168in}{2.675005in}}%
\pgfpathlineto{\pgfqpoint{4.209181in}{2.675005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168674in}{2.705986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168674in}{2.750406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168674in}{2.736682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168674in}{2.760641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168674in}{2.793891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168674in}{2.736682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168674in}{2.743489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168674in}{2.793891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334008in}{2.320011in}}%
\pgfpathlineto{\pgfqpoint{4.334008in}{1.913915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334008in}{2.485150in}}%
\pgfpathlineto{\pgfqpoint{4.334008in}{2.615743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293501in}{1.913915in}}%
\pgfpathlineto{\pgfqpoint{4.374514in}{1.913915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293501in}{2.615743in}}%
\pgfpathlineto{\pgfqpoint{4.374514in}{2.615743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334008in}{2.731860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334008in}{2.647552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334008in}{2.690312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334008in}{2.644680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334008in}{2.731860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334008in}{2.628304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334008in}{2.690312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334008in}{2.647552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623341in}{3.621492in}}%
\pgfpathlineto{\pgfqpoint{4.623341in}{2.489891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623341in}{4.325417in}}%
\pgfpathlineto{\pgfqpoint{4.623341in}{4.495696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582834in}{2.489891in}}%
\pgfpathlineto{\pgfqpoint{4.663848in}{2.489891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582834in}{4.495696in}}%
\pgfpathlineto{\pgfqpoint{4.663848in}{4.495696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623341in}{4.569950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623341in}{4.566697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623341in}{4.573133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623341in}{4.580310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788674in}{2.471790in}}%
\pgfpathlineto{\pgfqpoint{4.788674in}{2.074446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788674in}{2.647843in}}%
\pgfpathlineto{\pgfqpoint{4.788674in}{2.792239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748168in}{2.074446in}}%
\pgfpathlineto{\pgfqpoint{4.829181in}{2.074446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748168in}{2.792239in}}%
\pgfpathlineto{\pgfqpoint{4.829181in}{2.792239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788674in}{2.977148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788674in}{2.829187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788674in}{2.816746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788674in}{2.842462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788674in}{3.020326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788674in}{2.977148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788674in}{2.838943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788674in}{2.842462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788674in}{3.020326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954008in}{2.339866in}}%
\pgfpathlineto{\pgfqpoint{4.954008in}{1.895497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954008in}{2.574606in}}%
\pgfpathlineto{\pgfqpoint{4.954008in}{2.742703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913501in}{1.895497in}}%
\pgfpathlineto{\pgfqpoint{4.994514in}{1.895497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913501in}{2.742703in}}%
\pgfpathlineto{\pgfqpoint{4.994514in}{2.742703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.794403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.863699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.771961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.849364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.787505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.913652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.863699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.796799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.849364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.787505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.761394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954008in}{2.913652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243341in}{3.630653in}}%
\pgfpathlineto{\pgfqpoint{5.243341in}{3.230982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243341in}{4.316992in}}%
\pgfpathlineto{\pgfqpoint{5.243341in}{4.523470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202834in}{3.230982in}}%
\pgfpathlineto{\pgfqpoint{5.283848in}{3.230982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202834in}{4.523470in}}%
\pgfpathlineto{\pgfqpoint{5.283848in}{4.523470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408674in}{2.512316in}}%
\pgfpathlineto{\pgfqpoint{5.408674in}{2.354673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.408674in}{2.719034in}}%
\pgfpathlineto{\pgfqpoint{5.408674in}{2.876206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368168in}{2.354673in}}%
\pgfpathlineto{\pgfqpoint{5.449181in}{2.354673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368168in}{2.876206in}}%
\pgfpathlineto{\pgfqpoint{5.449181in}{2.876206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{2.902112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{2.972823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.017305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.143356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.019740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{2.962471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.600372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.560112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.188810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.033853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{2.962730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{2.892976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.169717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{2.962471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.143356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.019740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.017305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.600372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.560112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.106433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{2.948308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.114280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.188810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.033853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408674in}{3.169717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574008in}{2.404630in}}%
\pgfpathlineto{\pgfqpoint{5.574008in}{2.179672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574008in}{2.606370in}}%
\pgfpathlineto{\pgfqpoint{5.574008in}{2.763236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533501in}{2.179672in}}%
\pgfpathlineto{\pgfqpoint{5.614514in}{2.179672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533501in}{2.763236in}}%
\pgfpathlineto{\pgfqpoint{5.614514in}{2.763236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.102212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.168809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.871135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.886887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.092963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.980935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.783496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.120392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.184053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.111381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.238906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.917098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.859257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.140880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.783496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.092963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.980935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.886887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.184053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.111381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.932184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.872955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.835743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.238906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{2.917098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.574008in}{3.140880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863341in}{3.290971in}}%
\pgfpathlineto{\pgfqpoint{5.863341in}{2.550419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863341in}{4.236599in}}%
\pgfpathlineto{\pgfqpoint{5.863341in}{4.484487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822834in}{2.550419in}}%
\pgfpathlineto{\pgfqpoint{5.903848in}{2.550419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822834in}{4.484487in}}%
\pgfpathlineto{\pgfqpoint{5.903848in}{4.484487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.607254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.495535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.600491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.514872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.512710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.591237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.505709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.502792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.511566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.635470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.554777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.678505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.570663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.587482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.495535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.620414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.577047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.639187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.580552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.511566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.635470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.577624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.521214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.580617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.570663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.578873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863341in}{4.582168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.028674in}{2.481443in}}%
\pgfpathlineto{\pgfqpoint{6.028674in}{2.242062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.028674in}{2.773977in}}%
\pgfpathlineto{\pgfqpoint{6.028674in}{2.946613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988168in}{2.242062in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.242062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988168in}{2.946613in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.946613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.492385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.247931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.358255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.274610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.027869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.063340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.048990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.225888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.206096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{2.996886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.231375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.247931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.492385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.358255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.274610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.063340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.048990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.027869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{2.996886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.206096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.028674in}{3.231375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194008in}{2.445931in}}%
\pgfpathlineto{\pgfqpoint{6.194008in}{2.134061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194008in}{2.726891in}}%
\pgfpathlineto{\pgfqpoint{6.194008in}{2.872226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153501in}{2.134061in}}%
\pgfpathlineto{\pgfqpoint{6.234514in}{2.134061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153501in}{2.872226in}}%
\pgfpathlineto{\pgfqpoint{6.234514in}{2.872226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.222490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.072950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.469576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{2.964086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.423357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.151253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.326782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.069226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{2.986680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.299286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{2.932677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.027347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.303360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{2.938805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{2.964086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.072950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.469576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.222490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{2.957771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.423357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.151253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.069226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{2.986680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.299286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.326782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.027347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{2.932677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{2.938805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194008in}{3.303360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483341in}{3.918949in}}%
\pgfpathlineto{\pgfqpoint{6.483341in}{3.629906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483341in}{4.256723in}}%
\pgfpathlineto{\pgfqpoint{6.483341in}{4.436005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442834in}{3.629906in}}%
\pgfpathlineto{\pgfqpoint{6.523848in}{3.629906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442834in}{4.436005in}}%
\pgfpathlineto{\pgfqpoint{6.523848in}{4.436005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483341in}{4.458723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483341in}{4.471235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483341in}{4.476573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648674in}{2.827714in}}%
\pgfpathlineto{\pgfqpoint{6.648674in}{2.592891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648674in}{2.950783in}}%
\pgfpathlineto{\pgfqpoint{6.648674in}{3.045028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608168in}{2.592891in}}%
\pgfpathlineto{\pgfqpoint{6.689181in}{2.592891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608168in}{3.045028in}}%
\pgfpathlineto{\pgfqpoint{6.689181in}{3.045028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.137902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.241198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.090551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.131512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.074993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.126356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.314704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.388808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.177785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.203116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.090349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.366623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.241198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.137902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.131512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.090551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.126356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.074993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.388808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.314704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.203116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.177785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.366623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648674in}{3.090349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814008in}{2.713111in}}%
\pgfpathlineto{\pgfqpoint{6.814008in}{2.324385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814008in}{2.896423in}}%
\pgfpathlineto{\pgfqpoint{6.814008in}{3.021463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773501in}{2.324385in}}%
\pgfpathlineto{\pgfqpoint{6.854514in}{2.324385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773501in}{3.021463in}}%
\pgfpathlineto{\pgfqpoint{6.854514in}{3.021463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.186892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.266352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.095062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.170088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.076327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.117743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.117735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.231458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.363519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.195922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.089357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.090069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.386487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.058289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.266352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.186892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.170088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.095062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.117735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.117743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.076327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.363519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.231458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.089357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.195922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.058289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.386487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814008in}{3.090069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103341in}{3.789038in}}%
\pgfpathlineto{\pgfqpoint{7.103341in}{3.334948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.103341in}{4.236236in}}%
\pgfpathlineto{\pgfqpoint{7.103341in}{4.441092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062834in}{3.334948in}}%
\pgfpathlineto{\pgfqpoint{7.143848in}{3.334948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062834in}{4.441092in}}%
\pgfpathlineto{\pgfqpoint{7.143848in}{4.441092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103341in}{4.456914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103341in}{4.465360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103341in}{4.483288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.103341in}{4.505661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268674in}{2.902617in}}%
\pgfpathlineto{\pgfqpoint{7.268674in}{2.790161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268674in}{3.157466in}}%
\pgfpathlineto{\pgfqpoint{7.268674in}{3.287785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228168in}{2.790161in}}%
\pgfpathlineto{\pgfqpoint{7.309181in}{2.790161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228168in}{3.287785in}}%
\pgfpathlineto{\pgfqpoint{7.309181in}{3.287785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.737404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.812180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.679536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.673187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.823396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.662736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.823396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.545999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.785593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.559434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268674in}{3.699123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434008in}{2.873454in}}%
\pgfpathlineto{\pgfqpoint{7.434008in}{2.707242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434008in}{3.062070in}}%
\pgfpathlineto{\pgfqpoint{7.434008in}{3.202458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.393501in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{7.474514in}{2.707242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.393501in}{3.202458in}}%
\pgfpathlineto{\pgfqpoint{7.474514in}{3.202458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.415802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.284304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.629471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.375718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.241260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.238632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.307020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.262762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.235930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.268409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.243183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.265267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.289648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.411594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.427281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.238632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.260612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.243948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.253777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.223877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434008in}{3.249267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.723341in}{4.040743in}}%
\pgfpathlineto{\pgfqpoint{7.723341in}{3.713066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.723341in}{4.366777in}}%
\pgfpathlineto{\pgfqpoint{7.723341in}{4.558745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682834in}{3.713066in}}%
\pgfpathlineto{\pgfqpoint{7.763848in}{3.713066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682834in}{4.558745in}}%
\pgfpathlineto{\pgfqpoint{7.763848in}{4.558745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.723341in}{4.579756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888674in}{2.739290in}}%
\pgfpathlineto{\pgfqpoint{7.888674in}{2.282765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.888674in}{3.002772in}}%
\pgfpathlineto{\pgfqpoint{7.888674in}{3.172751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848168in}{2.282765in}}%
\pgfpathlineto{\pgfqpoint{7.929181in}{2.282765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848168in}{3.172751in}}%
\pgfpathlineto{\pgfqpoint{7.929181in}{3.172751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.547963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.690563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.293378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.646381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.449928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.362348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.856354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.942277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.893606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.935022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.959730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.507641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.798161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.684416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.794588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.590009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.947010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.938462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.449928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.362348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.856354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.646381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.690563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.293378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.547963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.507641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.798161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.794588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.467869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.684416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.362255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.590009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.888674in}{3.330806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054008in}{2.641639in}}%
\pgfpathlineto{\pgfqpoint{8.054008in}{2.112953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.054008in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{8.054008in}{3.074249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013501in}{2.112953in}}%
\pgfpathlineto{\pgfqpoint{8.094514in}{2.112953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.013501in}{3.074249in}}%
\pgfpathlineto{\pgfqpoint{8.094514in}{3.074249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.399631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.191787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.299905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.299143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.687451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.951542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.952290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.911998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.924430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.226601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.755260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.733915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.607009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.780752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.731493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.205119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.220607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.917995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.942424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.299905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.299143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.687451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.191787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.399631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.226601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.755260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.780752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.607009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.733915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.731493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.205119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.054008in}{3.220607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.343341in}{3.666737in}}%
\pgfpathlineto{\pgfqpoint{8.343341in}{3.153844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.343341in}{4.196575in}}%
\pgfpathlineto{\pgfqpoint{8.343341in}{4.419534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.302834in}{3.153844in}}%
\pgfpathlineto{\pgfqpoint{8.383848in}{3.153844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.302834in}{4.419534in}}%
\pgfpathlineto{\pgfqpoint{8.383848in}{4.419534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343341in}{4.459869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343341in}{4.633685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343341in}{5.001247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343341in}{4.672314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343341in}{4.459869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343341in}{4.520587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508674in}{3.085841in}}%
\pgfpathlineto{\pgfqpoint{8.508674in}{2.712776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.508674in}{3.440623in}}%
\pgfpathlineto{\pgfqpoint{8.508674in}{3.642824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468168in}{2.712776in}}%
\pgfpathlineto{\pgfqpoint{8.549181in}{2.712776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468168in}{3.642824in}}%
\pgfpathlineto{\pgfqpoint{8.549181in}{3.642824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{4.026706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{3.678160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{4.542096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{4.431950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{3.659764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{3.679471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{3.799048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{4.628563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{4.741405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{4.381661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{4.071808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{4.542096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{3.657414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{4.097087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{3.647113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.508674in}{3.750677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.674008in}{3.033964in}}%
\pgfpathlineto{\pgfqpoint{8.674008in}{2.720158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.674008in}{3.372777in}}%
\pgfpathlineto{\pgfqpoint{8.674008in}{3.568241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633501in}{2.720158in}}%
\pgfpathlineto{\pgfqpoint{8.714514in}{2.720158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.633501in}{3.568241in}}%
\pgfpathlineto{\pgfqpoint{8.714514in}{3.568241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674008in}{3.706823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674008in}{3.738412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674008in}{3.604783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674008in}{3.690753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674008in}{3.645145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674008in}{3.715582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674008in}{3.635821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.674008in}{3.916268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.963341in}{3.560631in}}%
\pgfpathlineto{\pgfqpoint{8.963341in}{2.580834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.963341in}{4.252573in}}%
\pgfpathlineto{\pgfqpoint{8.963341in}{4.482296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.922834in}{2.580834in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{2.580834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.922834in}{4.482296in}}%
\pgfpathlineto{\pgfqpoint{9.003848in}{4.482296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.552011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.573368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.505343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.552055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.535994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.644416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.530378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.497351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.606949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.659347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.505343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.527604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.785962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.778383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.595961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.562897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.769172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.747744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.565595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.707326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.676211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.613842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.633872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.728099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.587658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.539893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.537023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.601594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.708900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.756055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.754734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.676211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.707326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.725650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.624916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.963341in}{4.583025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.128674in}{2.596431in}}%
\pgfpathlineto{\pgfqpoint{9.128674in}{2.339303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.128674in}{3.852418in}}%
\pgfpathlineto{\pgfqpoint{9.128674in}{4.098724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.088168in}{2.339303in}}%
\pgfpathlineto{\pgfqpoint{9.169181in}{2.339303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.088168in}{4.098724in}}%
\pgfpathlineto{\pgfqpoint{9.169181in}{4.098724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.122421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.182147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.203150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.128096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.192408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.270111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.252011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.215197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.164752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.120064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.172028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.108731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.186309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.143967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.143942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.180416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.252011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.297703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.254079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.108731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.200531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.128674in}{4.168780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.294008in}{2.542726in}}%
\pgfpathlineto{\pgfqpoint{9.294008in}{2.251689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.294008in}{3.780771in}}%
\pgfpathlineto{\pgfqpoint{9.294008in}{4.028734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.253501in}{2.251689in}}%
\pgfpathlineto{\pgfqpoint{9.334514in}{2.251689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.253501in}{4.028734in}}%
\pgfpathlineto{\pgfqpoint{9.334514in}{4.028734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.190956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.278512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.230072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.058442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.110453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.134880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.112572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.064985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.065654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.133991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.042588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.163708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.076987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.040343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.339037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.112880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.079590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.136704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.035827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.219893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.069102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.081099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.369422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.188533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.133991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.116648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.294008in}{4.102271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.583341in}{4.124035in}}%
\pgfpathlineto{\pgfqpoint{9.583341in}{3.823664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.583341in}{4.395195in}}%
\pgfpathlineto{\pgfqpoint{9.583341in}{4.565544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.542834in}{3.823664in}}%
\pgfpathlineto{\pgfqpoint{9.623848in}{3.823664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.542834in}{4.565544in}}%
\pgfpathlineto{\pgfqpoint{9.623848in}{4.565544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583341in}{4.618448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583341in}{4.662505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583341in}{4.654757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583341in}{4.600544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583341in}{4.590917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583341in}{4.603628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583341in}{4.580613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583341in}{4.627716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583341in}{4.646546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748674in}{3.730135in}}%
\pgfpathlineto{\pgfqpoint{9.748674in}{3.548421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.748674in}{3.921081in}}%
\pgfpathlineto{\pgfqpoint{9.748674in}{4.065988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.708168in}{3.548421in}}%
\pgfpathlineto{\pgfqpoint{9.789181in}{3.548421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.708168in}{4.065988in}}%
\pgfpathlineto{\pgfqpoint{9.789181in}{4.065988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.302894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.094773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.153831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.104465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.105939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.132795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.111074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.082642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.142044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.117274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.099157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.123388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.126647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.104465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.305672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.404093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.748674in}{4.082642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914008in}{3.693327in}}%
\pgfpathlineto{\pgfqpoint{9.914008in}{3.499515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914008in}{3.949390in}}%
\pgfpathlineto{\pgfqpoint{9.914008in}{4.119043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.873501in}{3.499515in}}%
\pgfpathlineto{\pgfqpoint{9.954514in}{3.499515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.873501in}{4.119043in}}%
\pgfpathlineto{\pgfqpoint{9.954514in}{4.119043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.253581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.309790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.315736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.298887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.413652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.228979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.145916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.296360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.491438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.315736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.298887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.309790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.286622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.261395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914008in}{4.223449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822328in}{4.069882in}}%
\pgfpathlineto{\pgfqpoint{0.984354in}{4.069882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987661in}{2.323699in}}%
\pgfpathlineto{\pgfqpoint{1.149688in}{2.323699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152994in}{2.245974in}}%
\pgfpathlineto{\pgfqpoint{1.315021in}{2.245974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442328in}{3.945140in}}%
\pgfpathlineto{\pgfqpoint{1.604354in}{3.945140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607661in}{2.406404in}}%
\pgfpathlineto{\pgfqpoint{1.769688in}{2.406404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772994in}{2.286871in}}%
\pgfpathlineto{\pgfqpoint{1.935021in}{2.286871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062328in}{3.684042in}}%
\pgfpathlineto{\pgfqpoint{2.224354in}{3.684042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227661in}{2.378764in}}%
\pgfpathlineto{\pgfqpoint{2.389688in}{2.378764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392994in}{2.323339in}}%
\pgfpathlineto{\pgfqpoint{2.555021in}{2.323339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682328in}{3.986412in}}%
\pgfpathlineto{\pgfqpoint{2.844354in}{3.986412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847661in}{2.452531in}}%
\pgfpathlineto{\pgfqpoint{3.009688in}{2.452531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012994in}{2.368327in}}%
\pgfpathlineto{\pgfqpoint{3.175021in}{2.368327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302328in}{4.181161in}}%
\pgfpathlineto{\pgfqpoint{3.464354in}{4.181161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467661in}{2.501556in}}%
\pgfpathlineto{\pgfqpoint{3.629688in}{2.501556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632994in}{2.386285in}}%
\pgfpathlineto{\pgfqpoint{3.795021in}{2.386285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922328in}{3.973494in}}%
\pgfpathlineto{\pgfqpoint{4.084354in}{3.973494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087661in}{2.490842in}}%
\pgfpathlineto{\pgfqpoint{4.249688in}{2.490842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252994in}{2.420755in}}%
\pgfpathlineto{\pgfqpoint{4.415021in}{2.420755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542328in}{4.124700in}}%
\pgfpathlineto{\pgfqpoint{4.704354in}{4.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707661in}{2.552410in}}%
\pgfpathlineto{\pgfqpoint{4.869688in}{2.552410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872994in}{2.463137in}}%
\pgfpathlineto{\pgfqpoint{5.035021in}{2.463137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162328in}{4.000275in}}%
\pgfpathlineto{\pgfqpoint{5.324354in}{4.000275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327661in}{2.577110in}}%
\pgfpathlineto{\pgfqpoint{5.489688in}{2.577110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492994in}{2.496582in}}%
\pgfpathlineto{\pgfqpoint{5.655021in}{2.496582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782328in}{3.664855in}}%
\pgfpathlineto{\pgfqpoint{5.944354in}{3.664855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947661in}{2.592606in}}%
\pgfpathlineto{\pgfqpoint{6.109688in}{2.592606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112994in}{2.530117in}}%
\pgfpathlineto{\pgfqpoint{6.275021in}{2.530117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402328in}{4.070677in}}%
\pgfpathlineto{\pgfqpoint{6.564354in}{4.070677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567661in}{2.873554in}}%
\pgfpathlineto{\pgfqpoint{6.729688in}{2.873554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732994in}{2.765269in}}%
\pgfpathlineto{\pgfqpoint{6.895021in}{2.765269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022328in}{3.978528in}}%
\pgfpathlineto{\pgfqpoint{7.184354in}{3.978528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187661in}{3.013940in}}%
\pgfpathlineto{\pgfqpoint{7.349688in}{3.013940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352994in}{2.976106in}}%
\pgfpathlineto{\pgfqpoint{7.515021in}{2.976106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642328in}{4.177274in}}%
\pgfpathlineto{\pgfqpoint{7.804354in}{4.177274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.807661in}{2.833887in}}%
\pgfpathlineto{\pgfqpoint{7.969688in}{2.833887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.972994in}{2.735540in}}%
\pgfpathlineto{\pgfqpoint{8.135021in}{2.735540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.262328in}{3.920814in}}%
\pgfpathlineto{\pgfqpoint{8.424354in}{3.920814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.427661in}{3.310316in}}%
\pgfpathlineto{\pgfqpoint{8.589688in}{3.310316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.592994in}{3.218331in}}%
\pgfpathlineto{\pgfqpoint{8.755021in}{3.218331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.882328in}{3.906815in}}%
\pgfpathlineto{\pgfqpoint{9.044354in}{3.906815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.047661in}{3.455655in}}%
\pgfpathlineto{\pgfqpoint{9.209688in}{3.455655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.212994in}{3.395766in}}%
\pgfpathlineto{\pgfqpoint{9.375021in}{3.395766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.502328in}{4.270239in}}%
\pgfpathlineto{\pgfqpoint{9.664354in}{4.270239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.667661in}{3.850669in}}%
\pgfpathlineto{\pgfqpoint{9.829688in}{3.850669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758674in}{1.397838in}}{\pgfqpoint{9.300000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.832994in}{3.819617in}}%
\pgfpathlineto{\pgfqpoint{9.995021in}{3.819617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{1.397838in}}%
\pgfpathlineto{\pgfqpoint{0.758674in}{5.172838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.058674in}{1.397838in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{5.172838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{1.397838in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{1.397838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758674in}{5.172838in}}%
\pgfpathlineto{\pgfqpoint{10.058674in}{5.172838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485469in}{4.987345in}}%
\pgfpathlineto{\pgfqpoint{8.387435in}{4.987345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417991in}{4.987345in}}{\pgfqpoint{8.417991in}{5.017900in}}%
\pgfpathlineto{\pgfqpoint{8.417991in}{5.226866in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.417991in}{5.257421in}}{\pgfqpoint{8.387435in}{5.257421in}}%
\pgfpathlineto{\pgfqpoint{2.485469in}{5.257421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454913in}{5.257421in}}{\pgfqpoint{2.454913in}{5.226866in}}%
\pgfpathlineto{\pgfqpoint{2.454913in}{5.017900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454913in}{4.987345in}}{\pgfqpoint{2.485469in}{4.987345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457691in}{5.015123in}}%
\pgfpathlineto{\pgfqpoint{8.359658in}{5.015123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.390213in}{5.015123in}}{\pgfqpoint{8.390213in}{5.045678in}}%
\pgfpathlineto{\pgfqpoint{8.390213in}{5.254643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.390213in}{5.285199in}}{\pgfqpoint{8.359658in}{5.285199in}}%
\pgfpathlineto{\pgfqpoint{2.457691in}{5.285199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.427135in}{5.285199in}}{\pgfqpoint{2.427135in}{5.254643in}}%
\pgfpathlineto{\pgfqpoint{2.427135in}{5.045678in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.427135in}{5.015123in}}{\pgfqpoint{2.457691in}{5.015123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488246in}{5.108013in}}%
\pgfpathlineto{\pgfqpoint{2.793802in}{5.108013in}}%
\pgfpathlineto{\pgfqpoint{2.793802in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{2.488246in}{5.214957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916024in,y=5.108013in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3D-RecGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106020in}{5.108013in}}%
\pgfpathlineto{\pgfqpoint{4.411575in}{5.108013in}}%
\pgfpathlineto{\pgfqpoint{4.411575in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{4.106020in}{5.214957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533798in,y=5.108013in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3D-RecGAN+occl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155719in}{5.108013in}}%
\pgfpathlineto{\pgfqpoint{6.461274in}{5.108013in}}%
\pgfpathlineto{\pgfqpoint{6.461274in}{5.214957in}}%
\pgfpathlineto{\pgfqpoint{6.155719in}{5.214957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.583497in,y=5.108013in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3D-RecGAN+occl+free}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> src/shadow_1.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{c808080}{RGB}{128,128,128}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=c0000ff,rounded corners=0.0000cm] (132.1429,902.3622)
    rectangle (175.7143,967.3622);
  \path[draw=black,fill=black,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (162.8571,696.2908) .. controls (160.0000,718.7908) and
    (191.0714,716.2908) .. (188.2143,731.6479) .. controls (185.3571,747.0051) and
    (213.2143,749.5051) .. (206.7857,728.7908) .. controls (200.3571,708.0765) and
    (205.3571,697.0051) .. (212.8571,692.3622) .. controls (220.3571,687.7194) and
    (218.9286,659.1479) .. (190.3571,669.1479) .. controls (161.7857,679.1479) and
    (162.8571,696.2908) .. (162.8571,696.2908) -- cycle;
  \path[draw=black,dash pattern=on 4.80pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
    (254.3440,592.3622) -- (153.9286,902.3622) -- (167.2360,592.3622) --
    (254.3440,592.3622);
  \path[draw=black,fill=c808080,dash pattern=on 0.28pt off 0.28pt,miter
    limit=4.00,line width=0.283pt] (208.1264,731.8553) .. controls
    (208.1066,731.4262) and (207.5350,729.0397) .. (206.8562,726.5520) .. controls
    (202.3978,710.2126) and (204.4132,699.3703) .. (213.0931,692.9986) .. controls
    (215.7041,691.0820) and (216.9912,688.1806) .. (217.1983,683.7449) .. controls
    (217.4649,678.0341) and (215.9939,673.9133) .. (212.5139,670.6221) .. controls
    (210.3268,668.5536) and (208.5114,667.5793) .. (205.5382,666.8783) .. controls
    (199.8714,665.5423) and (192.2541,667.1085) .. (183.0131,671.5099) .. controls
    (174.1854,675.7143) and (168.3973,680.6542) .. (164.9301,686.9429) --
    (163.9090,688.7949) -- (163.9030,687.1429) .. controls (163.8990,686.2343) and
    (164.7716,665.1594) .. (165.8411,640.3099) .. controls (166.9106,615.4604) and
    (167.7857,594.6857) .. (167.7857,594.1439) -- (167.7857,593.1587) --
    (210.6035,593.1587) .. controls (244.7107,593.1587) and (253.3874,593.2486) ..
    (253.2549,593.6006) .. controls (253.1634,593.8437) and (243.5017,623.6350) ..
    (231.7843,659.8035) .. controls (220.0670,695.9720) and (209.9587,727.1554) ..
    (209.3215,729.1000) .. controls (208.6843,731.0445) and (208.1467,732.2844) ..
    (208.1268,731.8553) -- cycle;
\path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
  width=0.800pt] (153.9286,902.3622) -- (177.8320,861.2872) --
  (129.3216,861.2872) -- cycle;

\end{tikzpicture}


==> src/shadow_2.tex <==

\definecolor{c808080}{RGB}{128,128,128}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{c00ff00}{RGB}{0,255,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=black,fill=c808080,dash pattern=on 0.28pt off 0.28pt,miter
  limit=4.00,line width=0.283pt] (565.0101,731.8430) .. controls
  (564.9903,731.4139) and (564.4187,729.0274) .. (563.7399,726.5397) .. controls
  (559.2815,710.2003) and (561.2969,699.3580) .. (569.9769,692.9863) .. controls
  (572.5878,691.0697) and (573.8750,688.1683) .. (574.0820,683.7326) .. controls
  (574.3486,678.0218) and (572.8776,673.9010) .. (569.3977,670.6098) .. controls
  (567.2105,668.5413) and (565.3951,667.5670) .. (562.4219,666.8660) .. controls
  (556.7551,665.5300) and (549.1378,667.0962) .. (539.8968,671.4976) .. controls
  (531.0691,675.7020) and (525.2810,680.6419) .. (521.8138,686.9306) --
  (520.7927,688.7826) -- (520.7867,687.1306) .. controls (520.7827,686.2220) and
  (521.6554,665.1471) .. (522.7249,640.2976) .. controls (523.7944,615.4481) and
  (524.6694,594.6734) .. (524.6694,594.1316) -- (524.6694,593.1464) --
  (567.4872,593.1464) .. controls (601.5944,593.1464) and (610.2711,593.2363) ..
  (610.1387,593.5883) .. controls (610.0472,593.8314) and (600.3854,623.6227) ..
  (588.6681,659.7912) .. controls (576.9507,695.9597) and (566.8424,727.1431) ..
  (566.2052,729.0877) .. controls (565.5680,731.0322) and (565.0304,732.2721) ..
  (565.0106,731.8430) -- cycle;
\path[draw=black,fill=c0000ff,rounded corners=0.0000cm] (489.0266,902.3498)
  rectangle (532.5980,967.3498);
\path[draw=black,dash pattern=on 0.80pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
  (519.7409,696.2785) .. controls (516.8837,718.7785) and (547.9552,716.2785) ..
  (545.0980,731.6356) .. controls (542.2409,746.9928) and (570.0980,749.4928) ..
  (563.6694,728.7785) .. controls (557.2409,708.0642) and (562.2409,696.9928) ..
  (569.7409,692.3499) .. controls (577.2409,687.7070) and (575.8123,659.1356) ..
  (547.2409,669.1356) .. controls (518.6694,679.1356) and (519.7409,696.2785) ..
  (519.7409,696.2785) -- cycle;
\path[draw=black,dash pattern=on 4.80pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
  (611.2277,592.3499) -- (510.8123,902.3499) -- (556.8697,592.3499) --
  (611.2277,592.3499);
\begin{scope}[cm={{0.58212,-0.8131,0.8131,0.58212,(-320.98692,644.38002)}}]
  \path[draw=black,fill=black,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (376.4264,707.4930) .. controls (373.5692,729.9930) and
    (404.6406,727.4930) .. (401.7835,742.8502) .. controls (398.9264,758.2073) and
    (426.7835,760.7073) .. (420.3549,739.9930) .. controls (413.9264,719.2787) and
    (418.9264,708.2073) .. (426.4264,703.5644) .. controls (433.9264,698.9216) and
    (432.4978,670.3502) .. (403.9264,680.3502) .. controls (375.3549,690.3502) and
    (376.4264,707.4930) .. (376.4264,707.4930) -- cycle;
  \path[draw=black,fill=c808080,dash pattern=on 0.28pt off 0.28pt,miter
    limit=4.00,line width=0.283pt] (421.6956,743.0575) .. controls
    (421.6758,742.6284) and (421.1042,740.2419) .. (420.4254,737.7542) .. controls
    (415.9670,721.4149) and (417.9824,710.5725) .. (426.6624,704.2008) .. controls
    (429.2733,702.2842) and (430.5604,699.3828) .. (430.7675,694.9471) .. controls
    (431.0341,689.2364) and (429.5631,685.1156) .. (426.0832,681.8244) .. controls
    (423.8960,679.7558) and (422.0806,678.7815) .. (419.1074,678.0805) .. controls
    (413.4406,676.7445) and (405.8233,678.3108) .. (396.5823,682.7121) .. controls
    (387.7546,686.9166) and (381.9665,691.8565) .. (378.4993,698.1451) --
    (377.4782,699.9971) -- (377.4722,698.3451) .. controls (377.4682,697.4365) and
    (378.3409,676.3617) .. (379.4103,651.5122) .. controls (380.4798,626.6627) and
    (381.3549,605.8879) .. (381.3549,605.3461) -- (381.3549,604.3609) --
    (424.1727,604.3609) .. controls (458.2799,604.3609) and (466.9566,604.4508) ..
    (466.8242,604.8029) .. controls (466.7327,605.0460) and (457.0709,634.8372) ..
    (445.3536,671.0058) .. controls (433.6362,707.1743) and (423.5279,738.3577) ..
    (422.8907,740.3022) .. controls (422.2535,742.2468) and (421.7159,743.4867) ..
    (421.6961,743.0575) -- cycle;
\end{scope}
\path[draw=black,dash pattern=on 4.80pt off 0.80pt,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
  (510.8123,902.3499) -- (434.1636,626.6839) -- (392.4149,686.1124) --
  (510.8123,902.3499);
\path[draw=black,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
  width=0.800pt] (510.8123,902.3499) -- (534.7157,861.2749) --
  (486.2053,861.2749) -- cycle;
\path[fill=c00ff00,line join=round,miter limit=4.00,line width=0.283pt]
  (464.7639,742.4035) .. controls (463.1864,740.7600) and (460.8883,739.1343) ..
  (460.4902,739.3804) .. controls (460.3322,739.4780) and (460.2030,739.3282) ..
  (460.2030,739.0473) .. controls (460.2030,738.7666) and (459.7947,738.2693) ..
  (459.2957,737.9424) .. controls (458.7968,737.6154) and (458.1206,737.1185) ..
  (457.7931,736.8382) .. controls (457.4657,736.5578) and (457.0811,736.3270) ..
  (456.9385,736.3254) .. controls (456.7959,736.3234) and (456.1011,735.7868) ..
  (455.3946,735.1321) .. controls (453.4751,733.3534) and (452.7783,732.7791) ..
  (452.7783,732.9754) .. controls (452.7783,733.0726) and (452.4830,732.8738) ..
  (452.1221,732.5335) .. controls (451.7612,732.1932) and (450.9491,731.5170) ..
  (450.3174,731.0309) .. controls (449.6857,730.5447) and (448.9866,729.9845) ..
  (448.7639,729.7859) .. controls (447.4557,728.6195) and (446.2910,727.8834) ..
  (446.0193,728.0513) .. controls (445.8477,728.1574) and (445.7073,728.0144) ..
  (445.7073,727.7336) .. controls (445.7073,727.4528) and (445.2990,726.9556) ..
  (444.8001,726.6287) .. controls (444.3011,726.3017) and (443.5800,725.7664) ..
  (443.1976,725.4390) .. controls (442.8152,725.1116) and (442.4306,724.8808) ..
  (442.3429,724.9262) .. controls (442.2552,724.9716) and (441.6382,724.4943) ..
  (440.9716,723.8655) .. controls (439.3631,722.3482) and (438.4981,721.6423) ..
  (438.3797,721.7501) .. controls (438.3263,721.7987) and (437.9874,721.5601) ..
  (437.6264,721.2198) .. controls (437.2655,720.8795) and (436.4607,720.2033) ..
  (435.8380,719.7172) .. controls (435.2152,719.2310) and (434.2091,718.3958) ..
  (433.6021,717.8610) .. controls (432.9951,717.3263) and (432.3912,716.8887) ..
  (432.2602,716.8887) .. controls (432.1292,716.8887) and (431.6295,716.5308) ..
  (431.1499,716.0932) .. controls (429.9186,714.9701) and (427.9603,713.5145) ..
  (427.8124,713.6125) .. controls (427.7439,713.6579) and (427.1425,713.1805) ..
  (426.4759,712.5518) .. controls (424.9514,711.1137) and (424.2053,710.5078) ..
  (423.9707,710.5173) .. controls (423.8696,710.5213) and (423.4917,710.2463) ..
  (423.1308,709.9061) .. controls (422.7698,709.5658) and (421.9650,708.8896) ..
  (421.3423,708.4035) .. controls (420.7196,707.9173) and (419.7134,707.0820) ..
  (419.1064,706.5473) .. controls (418.4994,706.0125) and (417.8785,705.5750) ..
  (417.7266,705.5750) .. controls (417.5748,705.5750) and (417.1261,705.2268) ..
  (416.7297,704.8013) .. controls (416.3332,704.3757) and (416.0088,704.1468) ..
  (416.0088,704.2927) .. controls (416.0088,704.4386) and (415.5713,704.0908) ..
  (415.0365,703.5199) .. controls (414.0818,702.5004) and (412.6406,701.5620) ..
  (411.9429,701.5056) .. controls (411.7485,701.4899) and (411.6276,701.2901) ..
  (411.6742,701.0617) .. controls (411.7209,700.8333) and (411.4027,700.4566) ..
  (410.9671,700.2245) .. controls (410.5315,699.9925) and (409.9813,699.5502) ..
  (409.7445,699.2417) .. controls (409.5076,698.9332) and (409.3087,698.8083) ..
  (409.3025,698.9641) .. controls (409.2965,699.1200) and (408.8935,698.8183) ..
  (408.4074,698.2938) .. controls (407.9213,697.7692) and (407.5235,697.4356) ..
  (407.5235,697.5524) .. controls (407.5235,697.6692) and (407.1244,697.3656) ..
  (406.6367,696.8779) .. controls (406.1489,696.3901) and (405.5920,696.0885) ..
  (405.3992,696.2077) .. controls (405.2064,696.3269) and (405.0486,696.1853) ..
  (405.0486,695.8932) .. controls (405.0486,695.6010) and (404.5713,695.0800) ..
  (403.9880,694.7354) .. controls (403.4046,694.3908) and (402.9273,693.9747) ..
  (402.9273,693.8107) .. controls (402.9273,693.6467) and (402.7849,693.6005) ..
  (402.6108,693.7081) .. controls (402.4367,693.8157) and (402.1943,693.6432) ..
  (402.0722,693.3248) .. controls (401.9500,693.0064) and (401.7569,692.8390) ..
  (401.6430,692.9529) .. controls (401.5292,693.0667) and (401.0158,692.7117) ..
  (400.5023,692.1639) .. controls (399.5804,691.1806) and (398.1349,690.2475) ..
  (397.4472,690.1919) .. controls (397.2528,690.1762) and (397.1319,689.9764) ..
  (397.1785,689.7480) .. controls (397.2252,689.5196) and (396.9519,689.1660) ..
  (396.5712,688.9622) .. controls (396.1904,688.7585) and (395.4528,688.1969) ..
  (394.9321,687.7142) .. controls (394.4113,687.2316) and (393.8494,686.8367) ..
  (393.6833,686.8367) .. controls (393.5172,686.8367) and (393.3814,686.6199) ..
  (393.3814,686.3550) .. controls (393.3814,685.9458) and (411.4834,659.9379) ..
  (419.4996,648.8297) .. controls (420.9029,646.8852) and (422.4665,644.6613) ..
  (422.9743,643.8878) .. controls (423.4820,643.1144) and (424.0957,642.2833) ..
  (424.3379,642.0411) .. controls (424.5802,641.7988) and (425.1488,640.9998) ..
  (425.6016,640.2654) .. controls (426.0544,639.5311) and (426.6282,638.6916) ..
  (426.8766,638.3999) .. controls (427.1250,638.1082) and (427.3270,637.7502) ..
  (427.3254,637.6044) .. controls (427.3234,637.4586) and (427.6009,637.0324) ..
  (427.9412,636.6575) .. controls (429.2279,635.2397) and (429.6179,634.6936) ..
  (429.5322,634.4296) .. controls (429.4836,634.2798) and (429.5988,634.1572) ..
  (429.7883,634.1572) .. controls (429.9778,634.1572) and (430.3595,633.7197) ..
  (430.6366,633.1850) .. controls (430.9137,632.6502) and (431.5568,631.7642) ..
  (432.0656,631.2160) .. controls (432.5745,630.6678) and (432.9340,630.1110) ..
  (432.8644,629.9786) .. controls (432.7949,629.8462) and (433.0222,629.4682) ..
  (433.3695,629.1386) .. controls (433.9700,628.5688) and (434.0269,628.6298) ..
  (434.5243,630.3760) .. controls (434.8120,631.3862) and (441.9212,656.9526) ..
  (450.3226,687.1903) .. controls (458.7240,717.4279) and (465.6738,742.3667) ..
  (465.7666,742.6098) .. controls (466.0017,743.2250) and (465.4419,743.1099) ..
  (464.7639,742.4035) -- cycle;
\path[fill=c00ff00,line join=round,miter limit=4.00,line width=0.283pt]
  (564.4864,728.4381) .. controls (564.2288,727.1418) and (563.9278,726.0811) ..
  (563.8176,726.0811) .. controls (563.7075,726.0811) and (563.5971,725.7231) ..
  (563.5723,725.2856) .. controls (563.5476,724.8481) and (563.4283,724.1322) ..
  (563.3072,723.6946) .. controls (563.1861,723.2571) and (563.0112,722.5529) ..
  (562.9185,722.1296) .. controls (562.8258,721.7064) and (562.5474,721.2315) ..
  (562.2998,721.0744) .. controls (561.9755,720.8686) and (561.9675,720.7871) ..
  (562.2712,720.7832) .. controls (562.8074,720.7762) and (562.5519,719.3374) ..
  (561.9462,718.9531) .. controls (561.6220,718.7473) and (561.6140,718.6658) ..
  (561.9176,718.6619) .. controls (562.1695,718.6589) and (562.2699,718.3362) ..
  (562.1669,717.8610) .. controls (561.7146,715.7737) and (561.3760,709.7378) ..
  (561.6859,709.2873) .. controls (561.9177,708.9504) and (562.4098,705.9406) ..
  (562.5097,704.2492) .. controls (562.5355,703.8117) and (562.7025,703.4537) ..
  (562.8807,703.4537) .. controls (563.0590,703.4537) and (563.1056,703.3545) ..
  (562.9843,703.2332) .. controls (562.8630,703.1118) and (563.0862,702.3805) ..
  (563.4803,701.6079) .. controls (563.8745,700.8353) and (564.1159,700.1221) ..
  (564.0168,700.0231) .. controls (563.9177,699.9240) and (564.1590,699.5019) ..
  (564.5530,699.0850) .. controls (565.5590,698.0208) and (566.7125,696.3826) ..
  (566.4559,696.3826) .. controls (566.3377,696.3826) and (566.4459,696.1592) ..
  (566.6969,695.8862) .. controls (566.9477,695.6131) and (567.2343,695.4142) ..
  (567.3338,695.4442) .. controls (567.4333,695.4742) and (568.0697,694.9904) ..
  (568.7480,694.3691) .. controls (569.4263,693.7478) and (570.4868,692.7932) ..
  (571.1047,692.2478) .. controls (571.7226,691.7024) and (572.2794,691.0213) ..
  (572.3421,690.7342) .. controls (572.4048,690.4471) and (572.6565,689.9968) ..
  (572.9013,689.7334) .. controls (573.1462,689.4700) and (573.2645,689.1219) ..
  (573.1643,688.9597) .. controls (573.0641,688.7975) and (573.1390,688.6115) ..
  (573.3309,688.5463) .. controls (573.8050,688.3851) and (574.4007,685.0708) ..
  (574.4007,682.5941) .. controls (574.4007,677.7903) and (572.9357,674.1019) ..
  (569.7760,670.9502) .. controls (567.6085,668.7883) and (566.6225,667.9554) ..
  (566.6225,668.2865) .. controls (566.6225,668.4052) and (566.3725,668.2525) ..
  (566.0669,667.9468) .. controls (565.5706,667.4506) and (564.8246,667.2285) ..
  (564.0592,667.3494) .. controls (563.9134,667.3724) and (563.7941,667.2587) ..
  (563.7941,667.0966) .. controls (563.7941,666.9346) and (563.5952,666.7829) ..
  (563.3521,666.7595) .. controls (562.3668,666.6646) and (560.0537,666.2818) ..
  (559.6398,666.1452) .. controls (559.3968,666.0649) and (559.1954,666.1932) ..
  (559.1925,666.4301) .. controls (559.1895,666.7026) and (559.0611,666.6660) ..
  (558.8443,666.3306) .. controls (558.5397,665.8592) and (558.5004,665.8592) ..
  (558.4908,666.3306) .. controls (558.4818,666.7651) and (558.4248,666.7738) ..
  (558.1746,666.3790) .. controls (557.9168,665.9721) and (557.8394,665.9721) ..
  (557.6776,666.3790) .. controls (557.5643,666.6639) and (557.4745,666.6929) ..
  (557.4580,666.4498) .. controls (557.4316,666.0615) and (556.9003,666.0702) ..
  (554.2481,666.5025) .. controls (552.5478,666.7796) and (551.2386,667.0598) ..
  (550.7126,667.2591) .. controls (550.4209,667.3696) and (549.7050,667.5366) ..
  (549.1216,667.6301) .. controls (548.5382,667.7236) and (547.7113,668.0246) ..
  (547.2839,668.2989) .. controls (546.8565,668.5732) and (546.4423,668.6800) ..
  (546.3634,668.5363) .. controls (546.2014,668.2413) and (557.2163,593.9481) ..
  (557.4578,593.7066) .. controls (557.6587,593.5057) and (606.7626,593.4333) ..
  (608.1650,593.6319) .. controls (608.7484,593.7145) and (609.3620,593.7978) ..
  (609.5287,593.8171) .. controls (609.6953,593.8364) and (609.7214,594.1306) ..
  (609.5867,594.4709) .. controls (609.3701,595.0177) and (609.1914,595.6671) ..
  (608.9300,596.8574) .. controls (608.8873,597.0518) and (608.7281,597.4098) ..
  (608.5762,597.6529) .. controls (608.4244,597.8959) and (608.3985,598.2539) ..
  (608.5186,598.4483) .. controls (608.6388,598.6428) and (608.5875,598.8019) ..
  (608.4047,598.8019) .. controls (608.2218,598.8019) and (607.8697,599.5576) ..
  (607.6222,600.4813) .. controls (607.0274,602.7006) and (607.0884,602.5107) ..
  (606.0610,605.3426) .. controls (605.5672,606.7038) and (605.2149,607.9752) ..
  (605.2783,608.1679) .. controls (605.3416,608.3606) and (605.1700,608.7417) ..
  (604.8970,609.0148) .. controls (604.5240,609.3877) and (604.5049,609.5758) ..
  (604.8202,609.7706) .. controls (605.1374,609.9667) and (605.1391,610.0636) ..
  (604.8272,610.1676) .. controls (604.6001,610.2433) and (604.3788,610.5410) ..
  (604.3353,610.8291) .. controls (604.2918,611.1173) and (604.1320,611.5519) ..
  (603.9801,611.7950) .. controls (603.8283,612.0381) and (603.7940,612.3824) ..
  (603.9039,612.5603) .. controls (604.0138,612.7381) and (603.9402,612.9382) ..
  (603.7404,613.0048) .. controls (603.5406,613.0714) and (603.3407,613.6020) ..
  (603.2963,614.1840) .. controls (603.2519,614.7660) and (603.0924,615.3334) ..
  (602.9420,615.4449) .. controls (602.7916,615.5564) and (602.6057,615.9542) ..
  (602.5288,616.3288) .. controls (602.4519,616.7034) and (602.1357,617.6055) ..
  (601.8262,618.3334) .. controls (601.5166,619.0613) and (601.2304,620.0557) ..
  (601.1900,620.5431) .. controls (601.1497,621.0305) and (601.0188,621.4293) ..
  (600.8992,621.4293) .. controls (600.7796,621.4293) and (600.6757,621.6282) ..
  (600.6684,621.8713) .. controls (600.6614,622.1143) and (600.1890,623.6656) ..
  (599.6192,625.3184) .. controls (599.0495,626.9713) and (598.5967,628.5623) ..
  (598.6131,628.8539) .. controls (598.6295,629.1456) and (598.5077,629.4797) ..
  (598.3424,629.5965) .. controls (598.1772,629.7131) and (598.0083,630.0313) ..
  (597.9671,630.3035) .. controls (597.9259,630.5758) and (597.7681,630.9974) ..
  (597.6162,631.2404) .. controls (597.4644,631.4835) and (597.4385,631.8415) ..
  (597.5586,632.0359) .. controls (597.6788,632.2304) and (597.6158,632.3895) ..
  (597.4187,632.3895) .. controls (597.0874,632.3895) and (596.4404,634.7035) ..
  (596.6031,635.3063) .. controls (596.6425,635.4521) and (596.5156,635.5715) ..
  (596.3212,635.5715) .. controls (596.1267,635.5715) and (596.0006,635.6908) ..
  (596.0409,635.8366) .. controls (596.0812,635.9825) and (595.7541,637.1637) ..
  (595.3139,638.4617) .. controls (594.8736,639.7596) and (594.4886,641.1517) ..
  (594.4582,641.5553) .. controls (594.4278,641.9588) and (594.2512,642.2890) ..
  (594.0657,642.2890) .. controls (593.8802,642.2890) and (593.8282,642.3887) ..
  (593.9501,642.5106) .. controls (594.0719,642.6325) and (593.9353,643.1893) ..
  (593.6463,643.7480) .. controls (593.2607,644.4938) and (593.2354,644.7638) ..
  (593.5512,644.7638) .. controls (593.7894,644.7638) and (593.7035,644.9671) ..
  (593.3586,645.2193) .. controls (593.0160,645.4698) and (592.7808,645.8278) ..
  (592.8358,646.0148) .. controls (592.8908,646.2018) and (592.7419,646.7044) ..
  (592.5048,647.1316) .. controls (592.2677,647.5588) and (592.0401,648.3145) ..
  (591.9990,648.8110) .. controls (591.9579,649.3074) and (591.7601,649.7160) ..
  (591.5595,649.7190) .. controls (591.3588,649.7220) and (591.4333,649.8786) ..
  (591.7250,650.0671) .. controls (592.0294,650.2639) and (592.0793,650.4122) ..
  (591.8422,650.4153) .. controls (591.4279,650.4203) and (589.9657,654.3211) ..
  (589.8620,655.6974) .. controls (589.8316,656.1009) and (589.7080,656.4311) ..
  (589.5873,656.4311) .. controls (589.4667,656.4311) and (589.3521,656.6300) ..
  (589.3327,656.8730) .. controls (589.3133,657.1161) and (588.8890,658.4287) ..
  (588.3896,659.7899) .. controls (587.8903,661.1510) and (587.5565,662.4636) ..
  (587.6477,662.7067) .. controls (587.7390,662.9497) and (587.6497,663.1486) ..
  (587.4504,663.1486) .. controls (587.2505,663.1486) and (587.1854,663.3077) ..
  (587.3056,663.5022) .. controls (587.4257,663.6966) and (587.3158,663.8582) ..
  (587.0613,663.8611) .. controls (586.6942,663.8651) and (586.6982,663.9297) ..
  (587.0804,664.1719) .. controls (587.4206,664.3874) and (587.4409,664.5177) ..
  (587.1495,664.6148) .. controls (586.9224,664.6905) and (586.7011,664.9882) ..
  (586.6576,665.2764) .. controls (586.6141,665.5645) and (586.4543,665.9992) ..
  (586.3024,666.2422) .. controls (586.1506,666.4853) and (586.1247,666.8433) ..
  (586.2448,667.0377) .. controls (586.3650,667.2322) and (586.3137,667.3913) ..
  (586.1309,667.3913) .. controls (585.9480,667.3913) and (585.5959,668.1470) ..
  (585.3484,669.0706) .. controls (584.7696,671.2303) and (584.8291,671.0427) ..
  (583.8075,673.9320) .. controls (582.8387,676.6717) and (582.0352,679.5702) ..
  (582.2299,679.6229) .. controls (582.2991,679.6416) and (582.1432,679.9131) ..
  (581.8834,680.2261) .. controls (581.6235,680.5392) and (581.5052,680.9478) ..
  (581.6204,681.1342) .. controls (581.7356,681.3205) and (581.6651,681.5279) ..
  (581.4639,681.5950) .. controls (581.2626,681.6621) and (581.0627,682.1927) ..
  (581.0197,682.7742) .. controls (580.9767,683.3557) and (580.7213,684.0630) ..
  (580.4522,684.3460) .. controls (580.1159,684.6997) and (580.0873,684.9020) ..
  (580.3607,684.9932) .. controls (580.6376,685.0855) and (580.6162,685.2680) ..
  (580.2903,685.5939) .. controls (580.0328,685.8514) and (579.5382,686.9921) ..
  (579.1911,688.1288) .. controls (578.8441,689.2655) and (577.8832,692.2240) ..
  (577.0559,694.7033) .. controls (576.1591,697.3906) and (575.7119,699.2133) ..
  (575.9485,699.2165) .. controls (576.1891,699.2195) and (576.1621,699.3381) ..
  (575.8799,699.5170) .. controls (575.6239,699.6794) and (575.3776,700.0349) ..
  (575.3326,700.3071) .. controls (575.2876,700.5793) and (575.0498,701.1677) ..
  (574.8042,701.6146) .. controls (574.5586,702.0615) and (574.3276,702.9763) ..
  (574.2909,703.6474) .. controls (574.2542,704.3186) and (574.1262,704.8677) ..
  (574.0066,704.8678) .. controls (573.7420,704.8680) and (572.2563,709.1882) ..
  (572.1821,710.1733) .. controls (572.1529,710.5611) and (571.9773,710.8783) ..
  (571.7918,710.8783) .. controls (571.6063,710.8783) and (571.5550,710.9788) ..
  (571.6778,711.1016) .. controls (571.8006,711.2244) and (571.7364,711.6325) ..
  (571.5352,712.0084) .. controls (571.3340,712.3844) and (571.0917,713.0396) ..
  (570.9967,713.4645) .. controls (570.9017,713.8894) and (570.7890,714.3962) ..
  (570.7463,714.5906) .. controls (570.7036,714.7851) and (570.5444,715.1431) ..
  (570.3926,715.3861) .. controls (570.2407,715.6292) and (570.2064,715.9736) ..
  (570.3164,716.1514) .. controls (570.4263,716.3293) and (570.3527,716.5293) ..
  (570.1529,716.5959) .. controls (569.9530,716.6625) and (569.7532,717.1932) ..
  (569.7087,717.7752) .. controls (569.6643,718.3571) and (569.5049,718.9245) ..
  (569.3545,719.0360) .. controls (569.2041,719.1476) and (569.0181,719.5453) ..
  (568.9412,719.9199) .. controls (568.8643,720.2945) and (568.5481,721.1966) ..
  (568.2386,721.9245) .. controls (567.9291,722.6525) and (567.6428,723.6468) ..
  (567.6025,724.1342) .. controls (567.5622,724.6217) and (567.3650,725.0229) ..
  (567.1643,725.0259) .. controls (566.9637,725.0289) and (567.0381,725.1855) ..
  (567.3298,725.3740) .. controls (567.6267,725.5659) and (567.6801,725.7191) ..
  (567.4511,725.7222) .. controls (567.2261,725.7252) and (566.7672,726.6015) ..
  (566.4312,727.6697) .. controls (565.3786,731.0163) and (565.0267,731.1553) ..
  (564.4866,728.4381) -- cycle;

\end{tikzpicture}


==> src/shape_completion_results_figure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.722298in}{4.584011in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.722298in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.722298in}{4.584011in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.584011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{4.371649in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{4.371649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273340in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242090in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.210840in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont C1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.179590in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont C2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148340in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont C3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117090in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont D1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.085840in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont D2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.054590in,y=0.464705in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont D3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663965in,y=0.261295in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Scene ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414053in,y=0.538612in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{1.022458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414053in,y=0.964420in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{1.448266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414053in,y=1.390229in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{1.874075in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{1.874075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414053in,y=1.816037in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{2.299883in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{2.299883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in,y=2.241846in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{2.725692in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{2.725692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in,y=2.667654in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{3.151500in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{3.151500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in,y=3.093463in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{3.577309in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{3.577309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in,y=3.519271in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{4.003117in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{4.003117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316851in,y=3.945080in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261295in,y=2.484149in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Number of Actions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889715in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.269465in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.269465in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{0.889715in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{0.889715in}{1.107620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277215in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{1.656965in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{1.656965in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{1.277215in}{1.150200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858465in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{2.238215in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{2.238215in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.858465in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.858465in}{0.937296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245965in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.625715in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.625715in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.245965in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.245965in}{1.277943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827215in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{3.206965in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{3.206965in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.107620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214715in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{3.594465in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{3.594465in}{2.001817in}}%
\pgfpathlineto{\pgfqpoint{3.214715in}{2.001817in}}%
\pgfpathlineto{\pgfqpoint{3.214715in}{1.277943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795965in}{1.661171in}}%
\pgfpathlineto{\pgfqpoint{4.175715in}{1.661171in}}%
\pgfpathlineto{\pgfqpoint{4.175715in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{3.795965in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{3.795965in}{1.661171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183465in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{4.563215in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{4.563215in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{4.183465in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{4.183465in}{1.277943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764715in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{5.144465in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{5.144465in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{4.764715in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{4.764715in}{1.277943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152215in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{5.531965in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{5.531965in}{1.916656in}}%
\pgfpathlineto{\pgfqpoint{5.152215in}{1.916656in}}%
\pgfpathlineto{\pgfqpoint{5.152215in}{1.448266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733465in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{6.113215in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{6.113215in}{1.235362in}}%
\pgfpathlineto{\pgfqpoint{5.733465in}{1.235362in}}%
\pgfpathlineto{\pgfqpoint{5.733465in}{1.107620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120965in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{6.500715in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{6.500715in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{6.120965in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{6.120965in}{1.107620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702215in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{7.081965in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{7.081965in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{6.702215in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{6.702215in}{1.277943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089715in}{1.746332in}}%
\pgfpathlineto{\pgfqpoint{7.469465in}{1.746332in}}%
\pgfpathlineto{\pgfqpoint{7.469465in}{2.129560in}}%
\pgfpathlineto{\pgfqpoint{7.089715in}{2.129560in}}%
\pgfpathlineto{\pgfqpoint{7.089715in}{1.746332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.670965in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{8.050715in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{8.050715in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{7.670965in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{7.670965in}{1.107620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.058465in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{8.438215in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{8.438215in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{8.058465in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{8.058465in}{1.277943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273340in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.273340in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.273340in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.273340in}{0.596649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273340in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.273340in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.273340in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.273340in}{0.596649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079590in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.079590in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079590in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.079590in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984652in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.174527in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984652in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.174527in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079590in}{1.277943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079590in}{1.448266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467090in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{1.467090in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467090in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{1.467090in}{2.299883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372152in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{1.562027in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372152in}{2.299883in}}%
\pgfpathlineto{\pgfqpoint{1.562027in}{2.299883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467090in}{2.470207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048340in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{2.048340in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048340in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{2.048340in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953402in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{2.143277in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953402in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{2.143277in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435840in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.435840in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435840in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.435840in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340902in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.530777in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340902in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.530777in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435840in}{1.107620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435840in}{1.107620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435840in}{1.448266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435840in}{1.448266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017090in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{3.017090in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017090in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{3.017090in}{1.959237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922152in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{3.112027in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922152in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{3.112027in}{1.959237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404590in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{3.404590in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404590in}{2.001817in}}%
\pgfpathlineto{\pgfqpoint{3.404590in}{2.129560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309652in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309652in}{2.129560in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{2.129560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404590in}{3.321824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985840in}{1.661171in}}%
\pgfpathlineto{\pgfqpoint{3.985840in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985840in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{3.985840in}{2.129560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890902in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{4.080777in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890902in}{2.129560in}}%
\pgfpathlineto{\pgfqpoint{4.080777in}{2.129560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373340in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{4.373340in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373340in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{4.373340in}{1.959237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278402in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{4.468277in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278402in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{4.468277in}{1.959237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373340in}{4.173441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954590in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{4.954590in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954590in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{4.954590in}{2.129560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859652in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{5.049527in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859652in}{2.129560in}}%
\pgfpathlineto{\pgfqpoint{5.049527in}{2.129560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342090in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{5.342090in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342090in}{1.916656in}}%
\pgfpathlineto{\pgfqpoint{5.342090in}{2.470207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247152in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{5.437027in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247152in}{2.470207in}}%
\pgfpathlineto{\pgfqpoint{5.437027in}{2.470207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923340in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{5.923340in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923340in}{1.235362in}}%
\pgfpathlineto{\pgfqpoint{5.923340in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828402in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{6.018277in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828402in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{6.018277in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923340in}{1.448266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310840in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{6.310840in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310840in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{6.310840in}{1.788913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215902in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{6.405777in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215902in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{6.405777in}{1.788913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310840in}{2.981177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892090in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{6.892090in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892090in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{6.892090in}{2.470207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797152in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{6.987027in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797152in}{2.470207in}}%
\pgfpathlineto{\pgfqpoint{6.987027in}{2.470207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279590in}{1.746332in}}%
\pgfpathlineto{\pgfqpoint{7.279590in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279590in}{2.129560in}}%
\pgfpathlineto{\pgfqpoint{7.279590in}{2.640530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184652in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184652in}{2.640530in}}%
\pgfpathlineto{\pgfqpoint{7.374527in}{2.640530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279590in}{2.810853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860840in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{7.860840in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860840in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{7.860840in}{1.788913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.765902in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{7.955777in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.765902in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{7.955777in}{1.788913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{8.248340in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{1.959237in}}%
\pgfpathlineto{\pgfqpoint{8.248340in}{2.640530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153402in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{8.343277in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153402in}{2.640530in}}%
\pgfpathlineto{\pgfqpoint{8.343277in}{2.640530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889715in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{1.269465in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277215in}{1.363105in}}%
\pgfpathlineto{\pgfqpoint{1.656965in}{1.363105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858465in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{2.238215in}{0.937296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245965in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{2.625715in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827215in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{3.206965in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214715in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{3.594465in}{1.448266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795965in}{1.874075in}}%
\pgfpathlineto{\pgfqpoint{4.175715in}{1.874075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183465in}{1.533428in}}%
\pgfpathlineto{\pgfqpoint{4.563215in}{1.533428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764715in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{5.144465in}{1.618590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152215in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{5.531965in}{1.788913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733465in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{6.113215in}{1.107620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120965in}{1.277943in}}%
\pgfpathlineto{\pgfqpoint{6.500715in}{1.277943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702215in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{7.081965in}{1.618590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089715in}{1.874075in}}%
\pgfpathlineto{\pgfqpoint{7.469465in}{1.874075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.670965in}{1.192781in}}%
\pgfpathlineto{\pgfqpoint{8.050715in}{1.192781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.058465in}{1.533428in}}%
\pgfpathlineto{\pgfqpoint{8.438215in}{1.533428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.788965in}{4.371649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.538965in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{4.371649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{0.596649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788965in}{4.371649in}}%
\pgfpathlineto{\pgfqpoint{8.538965in}{4.371649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079590in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{1.088798in}{1.072897in}}{\pgfqpoint{1.097631in}{1.076556in}}{\pgfqpoint{1.104142in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.110653in}{1.089579in}}{\pgfqpoint{1.114312in}{1.098411in}}{\pgfqpoint{1.114312in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.114312in}{1.116828in}}{\pgfqpoint{1.110653in}{1.125661in}}{\pgfqpoint{1.104142in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.097631in}{1.138683in}}{\pgfqpoint{1.088798in}{1.142342in}}{\pgfqpoint{1.079590in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{1.070381in}{1.142342in}}{\pgfqpoint{1.061549in}{1.138683in}}{\pgfqpoint{1.055037in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.048526in}{1.125661in}}{\pgfqpoint{1.044868in}{1.116828in}}{\pgfqpoint{1.044868in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.044868in}{1.098411in}}{\pgfqpoint{1.048526in}{1.089579in}}{\pgfqpoint{1.055037in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.061549in}{1.076556in}}{\pgfqpoint{1.070381in}{1.072897in}}{\pgfqpoint{1.079590in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992090in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{1.001298in}{1.072897in}}{\pgfqpoint{1.010131in}{1.076556in}}{\pgfqpoint{1.016642in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.023153in}{1.089579in}}{\pgfqpoint{1.026812in}{1.098411in}}{\pgfqpoint{1.026812in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.026812in}{1.116828in}}{\pgfqpoint{1.023153in}{1.125661in}}{\pgfqpoint{1.016642in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.010131in}{1.138683in}}{\pgfqpoint{1.001298in}{1.142342in}}{\pgfqpoint{0.992090in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{0.982881in}{1.142342in}}{\pgfqpoint{0.974049in}{1.138683in}}{\pgfqpoint{0.967537in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{0.961026in}{1.125661in}}{\pgfqpoint{0.957368in}{1.116828in}}{\pgfqpoint{0.957368in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{0.957368in}{1.098411in}}{\pgfqpoint{0.961026in}{1.089579in}}{\pgfqpoint{0.967537in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{0.974049in}{1.076556in}}{\pgfqpoint{0.982881in}{1.072897in}}{\pgfqpoint{0.992090in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167090in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{1.176298in}{1.072897in}}{\pgfqpoint{1.185131in}{1.076556in}}{\pgfqpoint{1.191642in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.198153in}{1.089579in}}{\pgfqpoint{1.201812in}{1.098411in}}{\pgfqpoint{1.201812in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.201812in}{1.116828in}}{\pgfqpoint{1.198153in}{1.125661in}}{\pgfqpoint{1.191642in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.185131in}{1.138683in}}{\pgfqpoint{1.176298in}{1.142342in}}{\pgfqpoint{1.167090in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{1.157881in}{1.142342in}}{\pgfqpoint{1.149049in}{1.138683in}}{\pgfqpoint{1.142537in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.136026in}{1.125661in}}{\pgfqpoint{1.132368in}{1.116828in}}{\pgfqpoint{1.132368in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.132368in}{1.098411in}}{\pgfqpoint{1.136026in}{1.089579in}}{\pgfqpoint{1.142537in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.149049in}{1.076556in}}{\pgfqpoint{1.157881in}{1.072897in}}{\pgfqpoint{1.167090in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904590in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{0.913798in}{1.072897in}}{\pgfqpoint{0.922631in}{1.076556in}}{\pgfqpoint{0.929142in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{0.935653in}{1.089579in}}{\pgfqpoint{0.939312in}{1.098411in}}{\pgfqpoint{0.939312in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{0.939312in}{1.116828in}}{\pgfqpoint{0.935653in}{1.125661in}}{\pgfqpoint{0.929142in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{0.922631in}{1.138683in}}{\pgfqpoint{0.913798in}{1.142342in}}{\pgfqpoint{0.904590in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{0.895381in}{1.142342in}}{\pgfqpoint{0.886549in}{1.138683in}}{\pgfqpoint{0.880037in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{0.873526in}{1.125661in}}{\pgfqpoint{0.869868in}{1.116828in}}{\pgfqpoint{0.869868in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{0.869868in}{1.098411in}}{\pgfqpoint{0.873526in}{1.089579in}}{\pgfqpoint{0.880037in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{0.886549in}{1.076556in}}{\pgfqpoint{0.895381in}{1.072897in}}{\pgfqpoint{0.904590in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254590in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{1.263798in}{1.072897in}}{\pgfqpoint{1.272631in}{1.076556in}}{\pgfqpoint{1.279142in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.285653in}{1.089579in}}{\pgfqpoint{1.289312in}{1.098411in}}{\pgfqpoint{1.289312in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.289312in}{1.116828in}}{\pgfqpoint{1.285653in}{1.125661in}}{\pgfqpoint{1.279142in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.272631in}{1.138683in}}{\pgfqpoint{1.263798in}{1.142342in}}{\pgfqpoint{1.254590in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{1.245381in}{1.142342in}}{\pgfqpoint{1.236549in}{1.138683in}}{\pgfqpoint{1.230037in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.223526in}{1.125661in}}{\pgfqpoint{1.219867in}{1.116828in}}{\pgfqpoint{1.219867in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.219867in}{1.098411in}}{\pgfqpoint{1.223526in}{1.089579in}}{\pgfqpoint{1.230037in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.236549in}{1.076556in}}{\pgfqpoint{1.245381in}{1.072897in}}{\pgfqpoint{1.254590in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889715in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{0.898923in}{1.072897in}}{\pgfqpoint{0.907756in}{1.076556in}}{\pgfqpoint{0.914267in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{0.920778in}{1.089579in}}{\pgfqpoint{0.924437in}{1.098411in}}{\pgfqpoint{0.924437in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{0.924437in}{1.116828in}}{\pgfqpoint{0.920778in}{1.125661in}}{\pgfqpoint{0.914267in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{0.907756in}{1.138683in}}{\pgfqpoint{0.898923in}{1.142342in}}{\pgfqpoint{0.889715in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{0.880506in}{1.142342in}}{\pgfqpoint{0.871674in}{1.138683in}}{\pgfqpoint{0.865162in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{0.858651in}{1.125661in}}{\pgfqpoint{0.854992in}{1.116828in}}{\pgfqpoint{0.854992in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{0.854992in}{1.098411in}}{\pgfqpoint{0.858651in}{1.089579in}}{\pgfqpoint{0.865162in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{0.871674in}{1.076556in}}{\pgfqpoint{0.880506in}{1.072897in}}{\pgfqpoint{0.889715in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269465in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{1.278673in}{1.072897in}}{\pgfqpoint{1.287506in}{1.076556in}}{\pgfqpoint{1.294017in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.300528in}{1.089579in}}{\pgfqpoint{1.304187in}{1.098411in}}{\pgfqpoint{1.304187in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.304187in}{1.116828in}}{\pgfqpoint{1.300528in}{1.125661in}}{\pgfqpoint{1.294017in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.287506in}{1.138683in}}{\pgfqpoint{1.278673in}{1.142342in}}{\pgfqpoint{1.269465in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{1.260256in}{1.142342in}}{\pgfqpoint{1.251424in}{1.138683in}}{\pgfqpoint{1.244912in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.238401in}{1.125661in}}{\pgfqpoint{1.234743in}{1.116828in}}{\pgfqpoint{1.234743in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.234743in}{1.098411in}}{\pgfqpoint{1.238401in}{1.089579in}}{\pgfqpoint{1.244912in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.251424in}{1.076556in}}{\pgfqpoint{1.260256in}{1.072897in}}{\pgfqpoint{1.269465in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889715in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{0.898923in}{1.072897in}}{\pgfqpoint{0.907756in}{1.076556in}}{\pgfqpoint{0.914267in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{0.920778in}{1.089579in}}{\pgfqpoint{0.924437in}{1.098411in}}{\pgfqpoint{0.924437in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{0.924437in}{1.116828in}}{\pgfqpoint{0.920778in}{1.125661in}}{\pgfqpoint{0.914267in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{0.907756in}{1.138683in}}{\pgfqpoint{0.898923in}{1.142342in}}{\pgfqpoint{0.889715in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{0.880506in}{1.142342in}}{\pgfqpoint{0.871674in}{1.138683in}}{\pgfqpoint{0.865162in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{0.858651in}{1.125661in}}{\pgfqpoint{0.854992in}{1.116828in}}{\pgfqpoint{0.854992in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{0.854992in}{1.098411in}}{\pgfqpoint{0.858651in}{1.089579in}}{\pgfqpoint{0.865162in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{0.871674in}{1.076556in}}{\pgfqpoint{0.880506in}{1.072897in}}{\pgfqpoint{0.889715in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079590in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{1.088798in}{1.243221in}}{\pgfqpoint{1.097631in}{1.246879in}}{\pgfqpoint{1.104142in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{1.110653in}{1.259902in}}{\pgfqpoint{1.114312in}{1.268735in}}{\pgfqpoint{1.114312in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{1.114312in}{1.287151in}}{\pgfqpoint{1.110653in}{1.295984in}}{\pgfqpoint{1.104142in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{1.097631in}{1.309007in}}{\pgfqpoint{1.088798in}{1.312665in}}{\pgfqpoint{1.079590in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{1.070381in}{1.312665in}}{\pgfqpoint{1.061549in}{1.309007in}}{\pgfqpoint{1.055037in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{1.048526in}{1.295984in}}{\pgfqpoint{1.044868in}{1.287151in}}{\pgfqpoint{1.044868in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{1.044868in}{1.268735in}}{\pgfqpoint{1.048526in}{1.259902in}}{\pgfqpoint{1.055037in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{1.061549in}{1.246879in}}{\pgfqpoint{1.070381in}{1.243221in}}{\pgfqpoint{1.079590in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079590in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{1.088798in}{1.413544in}}{\pgfqpoint{1.097631in}{1.417203in}}{\pgfqpoint{1.104142in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{1.110653in}{1.430225in}}{\pgfqpoint{1.114312in}{1.439058in}}{\pgfqpoint{1.114312in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{1.114312in}{1.457475in}}{\pgfqpoint{1.110653in}{1.466307in}}{\pgfqpoint{1.104142in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{1.097631in}{1.479330in}}{\pgfqpoint{1.088798in}{1.482989in}}{\pgfqpoint{1.079590in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{1.070381in}{1.482989in}}{\pgfqpoint{1.061549in}{1.479330in}}{\pgfqpoint{1.055037in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{1.048526in}{1.466307in}}{\pgfqpoint{1.044868in}{1.457475in}}{\pgfqpoint{1.044868in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{1.044868in}{1.439058in}}{\pgfqpoint{1.048526in}{1.430225in}}{\pgfqpoint{1.055037in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{1.061549in}{1.417203in}}{\pgfqpoint{1.070381in}{1.413544in}}{\pgfqpoint{1.079590in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467090in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{1.476298in}{0.902574in}}{\pgfqpoint{1.485131in}{0.906233in}}{\pgfqpoint{1.491642in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{1.498153in}{0.919255in}}{\pgfqpoint{1.501812in}{0.928088in}}{\pgfqpoint{1.501812in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{1.501812in}{0.946505in}}{\pgfqpoint{1.498153in}{0.955337in}}{\pgfqpoint{1.491642in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{1.485131in}{0.968360in}}{\pgfqpoint{1.476298in}{0.972018in}}{\pgfqpoint{1.467090in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{1.457881in}{0.972018in}}{\pgfqpoint{1.449049in}{0.968360in}}{\pgfqpoint{1.442537in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{0.955337in}}{\pgfqpoint{1.432368in}{0.946505in}}{\pgfqpoint{1.432368in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{1.432368in}{0.928088in}}{\pgfqpoint{1.436026in}{0.919255in}}{\pgfqpoint{1.442537in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{1.449049in}{0.906233in}}{\pgfqpoint{1.457881in}{0.902574in}}{\pgfqpoint{1.467090in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467090in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{1.476298in}{1.072897in}}{\pgfqpoint{1.485131in}{1.076556in}}{\pgfqpoint{1.491642in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.498153in}{1.089579in}}{\pgfqpoint{1.501812in}{1.098411in}}{\pgfqpoint{1.501812in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.501812in}{1.116828in}}{\pgfqpoint{1.498153in}{1.125661in}}{\pgfqpoint{1.491642in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.485131in}{1.138683in}}{\pgfqpoint{1.476298in}{1.142342in}}{\pgfqpoint{1.467090in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{1.457881in}{1.142342in}}{\pgfqpoint{1.449049in}{1.138683in}}{\pgfqpoint{1.442537in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{1.125661in}}{\pgfqpoint{1.432368in}{1.116828in}}{\pgfqpoint{1.432368in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.432368in}{1.098411in}}{\pgfqpoint{1.436026in}{1.089579in}}{\pgfqpoint{1.442537in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.449049in}{1.076556in}}{\pgfqpoint{1.457881in}{1.072897in}}{\pgfqpoint{1.467090in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379590in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{1.388798in}{1.072897in}}{\pgfqpoint{1.397631in}{1.076556in}}{\pgfqpoint{1.404142in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.410653in}{1.089579in}}{\pgfqpoint{1.414312in}{1.098411in}}{\pgfqpoint{1.414312in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.414312in}{1.116828in}}{\pgfqpoint{1.410653in}{1.125661in}}{\pgfqpoint{1.404142in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.397631in}{1.138683in}}{\pgfqpoint{1.388798in}{1.142342in}}{\pgfqpoint{1.379590in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{1.370381in}{1.142342in}}{\pgfqpoint{1.361549in}{1.138683in}}{\pgfqpoint{1.355037in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.348526in}{1.125661in}}{\pgfqpoint{1.344867in}{1.116828in}}{\pgfqpoint{1.344867in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.344867in}{1.098411in}}{\pgfqpoint{1.348526in}{1.089579in}}{\pgfqpoint{1.355037in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.361549in}{1.076556in}}{\pgfqpoint{1.370381in}{1.072897in}}{\pgfqpoint{1.379590in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467090in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{1.476298in}{1.243221in}}{\pgfqpoint{1.485131in}{1.246879in}}{\pgfqpoint{1.491642in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{1.498153in}{1.259902in}}{\pgfqpoint{1.501812in}{1.268735in}}{\pgfqpoint{1.501812in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{1.501812in}{1.287151in}}{\pgfqpoint{1.498153in}{1.295984in}}{\pgfqpoint{1.491642in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{1.485131in}{1.309007in}}{\pgfqpoint{1.476298in}{1.312665in}}{\pgfqpoint{1.467090in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{1.457881in}{1.312665in}}{\pgfqpoint{1.449049in}{1.309007in}}{\pgfqpoint{1.442537in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{1.295984in}}{\pgfqpoint{1.432368in}{1.287151in}}{\pgfqpoint{1.432368in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{1.432368in}{1.268735in}}{\pgfqpoint{1.436026in}{1.259902in}}{\pgfqpoint{1.442537in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{1.449049in}{1.246879in}}{\pgfqpoint{1.457881in}{1.243221in}}{\pgfqpoint{1.467090in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379590in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{1.388798in}{1.243221in}}{\pgfqpoint{1.397631in}{1.246879in}}{\pgfqpoint{1.404142in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{1.410653in}{1.259902in}}{\pgfqpoint{1.414312in}{1.268735in}}{\pgfqpoint{1.414312in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{1.414312in}{1.287151in}}{\pgfqpoint{1.410653in}{1.295984in}}{\pgfqpoint{1.404142in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{1.397631in}{1.309007in}}{\pgfqpoint{1.388798in}{1.312665in}}{\pgfqpoint{1.379590in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{1.370381in}{1.312665in}}{\pgfqpoint{1.361549in}{1.309007in}}{\pgfqpoint{1.355037in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{1.348526in}{1.295984in}}{\pgfqpoint{1.344867in}{1.287151in}}{\pgfqpoint{1.344867in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{1.344867in}{1.268735in}}{\pgfqpoint{1.348526in}{1.259902in}}{\pgfqpoint{1.355037in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{1.361549in}{1.246879in}}{\pgfqpoint{1.370381in}{1.243221in}}{\pgfqpoint{1.379590in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467090in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{1.476298in}{1.413544in}}{\pgfqpoint{1.485131in}{1.417203in}}{\pgfqpoint{1.491642in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{1.498153in}{1.430225in}}{\pgfqpoint{1.501812in}{1.439058in}}{\pgfqpoint{1.501812in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{1.501812in}{1.457475in}}{\pgfqpoint{1.498153in}{1.466307in}}{\pgfqpoint{1.491642in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{1.485131in}{1.479330in}}{\pgfqpoint{1.476298in}{1.482989in}}{\pgfqpoint{1.467090in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{1.457881in}{1.482989in}}{\pgfqpoint{1.449049in}{1.479330in}}{\pgfqpoint{1.442537in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{1.466307in}}{\pgfqpoint{1.432368in}{1.457475in}}{\pgfqpoint{1.432368in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{1.432368in}{1.439058in}}{\pgfqpoint{1.436026in}{1.430225in}}{\pgfqpoint{1.442537in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{1.449049in}{1.417203in}}{\pgfqpoint{1.457881in}{1.413544in}}{\pgfqpoint{1.467090in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467090in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{1.476298in}{1.583868in}}{\pgfqpoint{1.485131in}{1.587526in}}{\pgfqpoint{1.491642in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{1.498153in}{1.600549in}}{\pgfqpoint{1.501812in}{1.609381in}}{\pgfqpoint{1.501812in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{1.501812in}{1.627798in}}{\pgfqpoint{1.498153in}{1.636631in}}{\pgfqpoint{1.491642in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{1.485131in}{1.649653in}}{\pgfqpoint{1.476298in}{1.653312in}}{\pgfqpoint{1.467090in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{1.457881in}{1.653312in}}{\pgfqpoint{1.449049in}{1.649653in}}{\pgfqpoint{1.442537in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{1.636631in}}{\pgfqpoint{1.432368in}{1.627798in}}{\pgfqpoint{1.432368in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{1.432368in}{1.609381in}}{\pgfqpoint{1.436026in}{1.600549in}}{\pgfqpoint{1.442537in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{1.449049in}{1.587526in}}{\pgfqpoint{1.457881in}{1.583868in}}{\pgfqpoint{1.467090in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379590in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{1.388798in}{1.583868in}}{\pgfqpoint{1.397631in}{1.587526in}}{\pgfqpoint{1.404142in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{1.410653in}{1.600549in}}{\pgfqpoint{1.414312in}{1.609381in}}{\pgfqpoint{1.414312in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{1.414312in}{1.627798in}}{\pgfqpoint{1.410653in}{1.636631in}}{\pgfqpoint{1.404142in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{1.397631in}{1.649653in}}{\pgfqpoint{1.388798in}{1.653312in}}{\pgfqpoint{1.379590in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{1.370381in}{1.653312in}}{\pgfqpoint{1.361549in}{1.649653in}}{\pgfqpoint{1.355037in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{1.348526in}{1.636631in}}{\pgfqpoint{1.344867in}{1.627798in}}{\pgfqpoint{1.344867in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{1.344867in}{1.609381in}}{\pgfqpoint{1.348526in}{1.600549in}}{\pgfqpoint{1.355037in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{1.361549in}{1.587526in}}{\pgfqpoint{1.370381in}{1.583868in}}{\pgfqpoint{1.379590in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467090in}{2.265161in}}%
\pgfpathcurveto{\pgfqpoint{1.476298in}{2.265161in}}{\pgfqpoint{1.485131in}{2.268820in}}{\pgfqpoint{1.491642in}{2.275331in}}%
\pgfpathcurveto{\pgfqpoint{1.498153in}{2.281842in}}{\pgfqpoint{1.501812in}{2.290675in}}{\pgfqpoint{1.501812in}{2.299883in}}%
\pgfpathcurveto{\pgfqpoint{1.501812in}{2.309092in}}{\pgfqpoint{1.498153in}{2.317924in}}{\pgfqpoint{1.491642in}{2.324436in}}%
\pgfpathcurveto{\pgfqpoint{1.485131in}{2.330947in}}{\pgfqpoint{1.476298in}{2.334606in}}{\pgfqpoint{1.467090in}{2.334606in}}%
\pgfpathcurveto{\pgfqpoint{1.457881in}{2.334606in}}{\pgfqpoint{1.449049in}{2.330947in}}{\pgfqpoint{1.442537in}{2.324436in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{2.317924in}}{\pgfqpoint{1.432368in}{2.309092in}}{\pgfqpoint{1.432368in}{2.299883in}}%
\pgfpathcurveto{\pgfqpoint{1.432368in}{2.290675in}}{\pgfqpoint{1.436026in}{2.281842in}}{\pgfqpoint{1.442537in}{2.275331in}}%
\pgfpathcurveto{\pgfqpoint{1.449049in}{2.268820in}}{\pgfqpoint{1.457881in}{2.265161in}}{\pgfqpoint{1.467090in}{2.265161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467090in}{2.435484in}}%
\pgfpathcurveto{\pgfqpoint{1.476298in}{2.435484in}}{\pgfqpoint{1.485131in}{2.439143in}}{\pgfqpoint{1.491642in}{2.445654in}}%
\pgfpathcurveto{\pgfqpoint{1.498153in}{2.452166in}}{\pgfqpoint{1.501812in}{2.460998in}}{\pgfqpoint{1.501812in}{2.470207in}}%
\pgfpathcurveto{\pgfqpoint{1.501812in}{2.479415in}}{\pgfqpoint{1.498153in}{2.488248in}}{\pgfqpoint{1.491642in}{2.494759in}}%
\pgfpathcurveto{\pgfqpoint{1.485131in}{2.501270in}}{\pgfqpoint{1.476298in}{2.504929in}}{\pgfqpoint{1.467090in}{2.504929in}}%
\pgfpathcurveto{\pgfqpoint{1.457881in}{2.504929in}}{\pgfqpoint{1.449049in}{2.501270in}}{\pgfqpoint{1.442537in}{2.494759in}}%
\pgfpathcurveto{\pgfqpoint{1.436026in}{2.488248in}}{\pgfqpoint{1.432368in}{2.479415in}}{\pgfqpoint{1.432368in}{2.470207in}}%
\pgfpathcurveto{\pgfqpoint{1.432368in}{2.460998in}}{\pgfqpoint{1.436026in}{2.452166in}}{\pgfqpoint{1.442537in}{2.445654in}}%
\pgfpathcurveto{\pgfqpoint{1.449049in}{2.439143in}}{\pgfqpoint{1.457881in}{2.435484in}}{\pgfqpoint{1.467090in}{2.435484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048340in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{2.057548in}{0.902574in}}{\pgfqpoint{2.066381in}{0.906233in}}{\pgfqpoint{2.072892in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.079403in}{0.919255in}}{\pgfqpoint{2.083062in}{0.928088in}}{\pgfqpoint{2.083062in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{2.083062in}{0.946505in}}{\pgfqpoint{2.079403in}{0.955337in}}{\pgfqpoint{2.072892in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{2.066381in}{0.968360in}}{\pgfqpoint{2.057548in}{0.972018in}}{\pgfqpoint{2.048340in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{2.039131in}{0.972018in}}{\pgfqpoint{2.030299in}{0.968360in}}{\pgfqpoint{2.023787in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{2.017276in}{0.955337in}}{\pgfqpoint{2.013618in}{0.946505in}}{\pgfqpoint{2.013618in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{2.013618in}{0.928088in}}{\pgfqpoint{2.017276in}{0.919255in}}{\pgfqpoint{2.023787in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.030299in}{0.906233in}}{\pgfqpoint{2.039131in}{0.902574in}}{\pgfqpoint{2.048340in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960840in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{1.970048in}{0.902574in}}{\pgfqpoint{1.978881in}{0.906233in}}{\pgfqpoint{1.985392in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{1.991903in}{0.919255in}}{\pgfqpoint{1.995562in}{0.928088in}}{\pgfqpoint{1.995562in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{1.995562in}{0.946505in}}{\pgfqpoint{1.991903in}{0.955337in}}{\pgfqpoint{1.985392in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{1.978881in}{0.968360in}}{\pgfqpoint{1.970048in}{0.972018in}}{\pgfqpoint{1.960840in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{1.951631in}{0.972018in}}{\pgfqpoint{1.942799in}{0.968360in}}{\pgfqpoint{1.936287in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{1.929776in}{0.955337in}}{\pgfqpoint{1.926118in}{0.946505in}}{\pgfqpoint{1.926118in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{1.926118in}{0.928088in}}{\pgfqpoint{1.929776in}{0.919255in}}{\pgfqpoint{1.936287in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{1.942799in}{0.906233in}}{\pgfqpoint{1.951631in}{0.902574in}}{\pgfqpoint{1.960840in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135840in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{2.145048in}{0.902574in}}{\pgfqpoint{2.153881in}{0.906233in}}{\pgfqpoint{2.160392in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.166903in}{0.919255in}}{\pgfqpoint{2.170562in}{0.928088in}}{\pgfqpoint{2.170562in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{2.170562in}{0.946505in}}{\pgfqpoint{2.166903in}{0.955337in}}{\pgfqpoint{2.160392in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{2.153881in}{0.968360in}}{\pgfqpoint{2.145048in}{0.972018in}}{\pgfqpoint{2.135840in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{2.126631in}{0.972018in}}{\pgfqpoint{2.117799in}{0.968360in}}{\pgfqpoint{2.111287in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{2.104776in}{0.955337in}}{\pgfqpoint{2.101118in}{0.946505in}}{\pgfqpoint{2.101118in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{2.101118in}{0.928088in}}{\pgfqpoint{2.104776in}{0.919255in}}{\pgfqpoint{2.111287in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.117799in}{0.906233in}}{\pgfqpoint{2.126631in}{0.902574in}}{\pgfqpoint{2.135840in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873340in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{1.882548in}{0.902574in}}{\pgfqpoint{1.891381in}{0.906233in}}{\pgfqpoint{1.897892in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{1.904403in}{0.919255in}}{\pgfqpoint{1.908062in}{0.928088in}}{\pgfqpoint{1.908062in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{1.908062in}{0.946505in}}{\pgfqpoint{1.904403in}{0.955337in}}{\pgfqpoint{1.897892in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{1.891381in}{0.968360in}}{\pgfqpoint{1.882548in}{0.972018in}}{\pgfqpoint{1.873340in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{1.864131in}{0.972018in}}{\pgfqpoint{1.855299in}{0.968360in}}{\pgfqpoint{1.848787in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{1.842276in}{0.955337in}}{\pgfqpoint{1.838618in}{0.946505in}}{\pgfqpoint{1.838618in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{1.838618in}{0.928088in}}{\pgfqpoint{1.842276in}{0.919255in}}{\pgfqpoint{1.848787in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{1.855299in}{0.906233in}}{\pgfqpoint{1.864131in}{0.902574in}}{\pgfqpoint{1.873340in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223340in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{2.232548in}{0.902574in}}{\pgfqpoint{2.241381in}{0.906233in}}{\pgfqpoint{2.247892in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.254403in}{0.919255in}}{\pgfqpoint{2.258062in}{0.928088in}}{\pgfqpoint{2.258062in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{2.258062in}{0.946505in}}{\pgfqpoint{2.254403in}{0.955337in}}{\pgfqpoint{2.247892in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{2.241381in}{0.968360in}}{\pgfqpoint{2.232548in}{0.972018in}}{\pgfqpoint{2.223340in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{2.214131in}{0.972018in}}{\pgfqpoint{2.205299in}{0.968360in}}{\pgfqpoint{2.198787in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{2.192276in}{0.955337in}}{\pgfqpoint{2.188618in}{0.946505in}}{\pgfqpoint{2.188618in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{2.188618in}{0.928088in}}{\pgfqpoint{2.192276in}{0.919255in}}{\pgfqpoint{2.198787in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{2.205299in}{0.906233in}}{\pgfqpoint{2.214131in}{0.902574in}}{\pgfqpoint{2.223340in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858465in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{1.867673in}{0.902574in}}{\pgfqpoint{1.876506in}{0.906233in}}{\pgfqpoint{1.883017in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{1.889528in}{0.919255in}}{\pgfqpoint{1.893187in}{0.928088in}}{\pgfqpoint{1.893187in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{1.893187in}{0.946505in}}{\pgfqpoint{1.889528in}{0.955337in}}{\pgfqpoint{1.883017in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{1.876506in}{0.968360in}}{\pgfqpoint{1.867673in}{0.972018in}}{\pgfqpoint{1.858465in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{1.849256in}{0.972018in}}{\pgfqpoint{1.840424in}{0.968360in}}{\pgfqpoint{1.833912in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{1.827401in}{0.955337in}}{\pgfqpoint{1.823742in}{0.946505in}}{\pgfqpoint{1.823742in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{1.823742in}{0.928088in}}{\pgfqpoint{1.827401in}{0.919255in}}{\pgfqpoint{1.833912in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{1.840424in}{0.906233in}}{\pgfqpoint{1.849256in}{0.902574in}}{\pgfqpoint{1.858465in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{2.057548in}{1.072897in}}{\pgfqpoint{2.066381in}{1.076556in}}{\pgfqpoint{2.072892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.079403in}{1.089579in}}{\pgfqpoint{2.083062in}{1.098411in}}{\pgfqpoint{2.083062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.083062in}{1.116828in}}{\pgfqpoint{2.079403in}{1.125661in}}{\pgfqpoint{2.072892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.066381in}{1.138683in}}{\pgfqpoint{2.057548in}{1.142342in}}{\pgfqpoint{2.048340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{2.039131in}{1.142342in}}{\pgfqpoint{2.030299in}{1.138683in}}{\pgfqpoint{2.023787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.017276in}{1.125661in}}{\pgfqpoint{2.013618in}{1.116828in}}{\pgfqpoint{2.013618in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.013618in}{1.098411in}}{\pgfqpoint{2.017276in}{1.089579in}}{\pgfqpoint{2.023787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.030299in}{1.076556in}}{\pgfqpoint{2.039131in}{1.072897in}}{\pgfqpoint{2.048340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960840in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{1.970048in}{1.072897in}}{\pgfqpoint{1.978881in}{1.076556in}}{\pgfqpoint{1.985392in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.991903in}{1.089579in}}{\pgfqpoint{1.995562in}{1.098411in}}{\pgfqpoint{1.995562in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.995562in}{1.116828in}}{\pgfqpoint{1.991903in}{1.125661in}}{\pgfqpoint{1.985392in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.978881in}{1.138683in}}{\pgfqpoint{1.970048in}{1.142342in}}{\pgfqpoint{1.960840in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{1.951631in}{1.142342in}}{\pgfqpoint{1.942799in}{1.138683in}}{\pgfqpoint{1.936287in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.929776in}{1.125661in}}{\pgfqpoint{1.926118in}{1.116828in}}{\pgfqpoint{1.926118in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.926118in}{1.098411in}}{\pgfqpoint{1.929776in}{1.089579in}}{\pgfqpoint{1.936287in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.942799in}{1.076556in}}{\pgfqpoint{1.951631in}{1.072897in}}{\pgfqpoint{1.960840in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135840in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{2.145048in}{1.072897in}}{\pgfqpoint{2.153881in}{1.076556in}}{\pgfqpoint{2.160392in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.166903in}{1.089579in}}{\pgfqpoint{2.170562in}{1.098411in}}{\pgfqpoint{2.170562in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.170562in}{1.116828in}}{\pgfqpoint{2.166903in}{1.125661in}}{\pgfqpoint{2.160392in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.153881in}{1.138683in}}{\pgfqpoint{2.145048in}{1.142342in}}{\pgfqpoint{2.135840in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{2.126631in}{1.142342in}}{\pgfqpoint{2.117799in}{1.138683in}}{\pgfqpoint{2.111287in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.104776in}{1.125661in}}{\pgfqpoint{2.101118in}{1.116828in}}{\pgfqpoint{2.101118in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.101118in}{1.098411in}}{\pgfqpoint{2.104776in}{1.089579in}}{\pgfqpoint{2.111287in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.117799in}{1.076556in}}{\pgfqpoint{2.126631in}{1.072897in}}{\pgfqpoint{2.135840in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{1.882548in}{1.072897in}}{\pgfqpoint{1.891381in}{1.076556in}}{\pgfqpoint{1.897892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.904403in}{1.089579in}}{\pgfqpoint{1.908062in}{1.098411in}}{\pgfqpoint{1.908062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.908062in}{1.116828in}}{\pgfqpoint{1.904403in}{1.125661in}}{\pgfqpoint{1.897892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.891381in}{1.138683in}}{\pgfqpoint{1.882548in}{1.142342in}}{\pgfqpoint{1.873340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{1.864131in}{1.142342in}}{\pgfqpoint{1.855299in}{1.138683in}}{\pgfqpoint{1.848787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{1.842276in}{1.125661in}}{\pgfqpoint{1.838618in}{1.116828in}}{\pgfqpoint{1.838618in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{1.838618in}{1.098411in}}{\pgfqpoint{1.842276in}{1.089579in}}{\pgfqpoint{1.848787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{1.855299in}{1.076556in}}{\pgfqpoint{1.864131in}{1.072897in}}{\pgfqpoint{1.873340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{2.232548in}{1.072897in}}{\pgfqpoint{2.241381in}{1.076556in}}{\pgfqpoint{2.247892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.254403in}{1.089579in}}{\pgfqpoint{2.258062in}{1.098411in}}{\pgfqpoint{2.258062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.258062in}{1.116828in}}{\pgfqpoint{2.254403in}{1.125661in}}{\pgfqpoint{2.247892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.241381in}{1.138683in}}{\pgfqpoint{2.232548in}{1.142342in}}{\pgfqpoint{2.223340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{2.214131in}{1.142342in}}{\pgfqpoint{2.205299in}{1.138683in}}{\pgfqpoint{2.198787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.192276in}{1.125661in}}{\pgfqpoint{2.188618in}{1.116828in}}{\pgfqpoint{2.188618in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.188618in}{1.098411in}}{\pgfqpoint{2.192276in}{1.089579in}}{\pgfqpoint{2.198787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.205299in}{1.076556in}}{\pgfqpoint{2.214131in}{1.072897in}}{\pgfqpoint{2.223340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435840in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{2.445048in}{1.072897in}}{\pgfqpoint{2.453881in}{1.076556in}}{\pgfqpoint{2.460392in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.466903in}{1.089579in}}{\pgfqpoint{2.470562in}{1.098411in}}{\pgfqpoint{2.470562in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.470562in}{1.116828in}}{\pgfqpoint{2.466903in}{1.125661in}}{\pgfqpoint{2.460392in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.453881in}{1.138683in}}{\pgfqpoint{2.445048in}{1.142342in}}{\pgfqpoint{2.435840in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{2.426631in}{1.142342in}}{\pgfqpoint{2.417799in}{1.138683in}}{\pgfqpoint{2.411287in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.404776in}{1.125661in}}{\pgfqpoint{2.401118in}{1.116828in}}{\pgfqpoint{2.401118in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.401118in}{1.098411in}}{\pgfqpoint{2.404776in}{1.089579in}}{\pgfqpoint{2.411287in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.417799in}{1.076556in}}{\pgfqpoint{2.426631in}{1.072897in}}{\pgfqpoint{2.435840in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{2.357548in}{1.072897in}}{\pgfqpoint{2.366381in}{1.076556in}}{\pgfqpoint{2.372892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.379403in}{1.089579in}}{\pgfqpoint{2.383062in}{1.098411in}}{\pgfqpoint{2.383062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.383062in}{1.116828in}}{\pgfqpoint{2.379403in}{1.125661in}}{\pgfqpoint{2.372892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.366381in}{1.138683in}}{\pgfqpoint{2.357548in}{1.142342in}}{\pgfqpoint{2.348340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{2.339131in}{1.142342in}}{\pgfqpoint{2.330299in}{1.138683in}}{\pgfqpoint{2.323787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.317276in}{1.125661in}}{\pgfqpoint{2.313617in}{1.116828in}}{\pgfqpoint{2.313617in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.313617in}{1.098411in}}{\pgfqpoint{2.317276in}{1.089579in}}{\pgfqpoint{2.323787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.330299in}{1.076556in}}{\pgfqpoint{2.339131in}{1.072897in}}{\pgfqpoint{2.348340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{2.445048in}{1.243221in}}{\pgfqpoint{2.453881in}{1.246879in}}{\pgfqpoint{2.460392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.466903in}{1.259902in}}{\pgfqpoint{2.470562in}{1.268735in}}{\pgfqpoint{2.470562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.470562in}{1.287151in}}{\pgfqpoint{2.466903in}{1.295984in}}{\pgfqpoint{2.460392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.453881in}{1.309007in}}{\pgfqpoint{2.445048in}{1.312665in}}{\pgfqpoint{2.435840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{2.426631in}{1.312665in}}{\pgfqpoint{2.417799in}{1.309007in}}{\pgfqpoint{2.411287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.404776in}{1.295984in}}{\pgfqpoint{2.401118in}{1.287151in}}{\pgfqpoint{2.401118in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.401118in}{1.268735in}}{\pgfqpoint{2.404776in}{1.259902in}}{\pgfqpoint{2.411287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.417799in}{1.246879in}}{\pgfqpoint{2.426631in}{1.243221in}}{\pgfqpoint{2.435840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348340in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{2.357548in}{1.243221in}}{\pgfqpoint{2.366381in}{1.246879in}}{\pgfqpoint{2.372892in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.379403in}{1.259902in}}{\pgfqpoint{2.383062in}{1.268735in}}{\pgfqpoint{2.383062in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.383062in}{1.287151in}}{\pgfqpoint{2.379403in}{1.295984in}}{\pgfqpoint{2.372892in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.366381in}{1.309007in}}{\pgfqpoint{2.357548in}{1.312665in}}{\pgfqpoint{2.348340in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{2.339131in}{1.312665in}}{\pgfqpoint{2.330299in}{1.309007in}}{\pgfqpoint{2.323787in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.317276in}{1.295984in}}{\pgfqpoint{2.313617in}{1.287151in}}{\pgfqpoint{2.313617in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.313617in}{1.268735in}}{\pgfqpoint{2.317276in}{1.259902in}}{\pgfqpoint{2.323787in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.330299in}{1.246879in}}{\pgfqpoint{2.339131in}{1.243221in}}{\pgfqpoint{2.348340in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523340in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{2.532548in}{1.243221in}}{\pgfqpoint{2.541381in}{1.246879in}}{\pgfqpoint{2.547892in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.554403in}{1.259902in}}{\pgfqpoint{2.558062in}{1.268735in}}{\pgfqpoint{2.558062in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.558062in}{1.287151in}}{\pgfqpoint{2.554403in}{1.295984in}}{\pgfqpoint{2.547892in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.541381in}{1.309007in}}{\pgfqpoint{2.532548in}{1.312665in}}{\pgfqpoint{2.523340in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{2.514131in}{1.312665in}}{\pgfqpoint{2.505299in}{1.309007in}}{\pgfqpoint{2.498787in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.492276in}{1.295984in}}{\pgfqpoint{2.488618in}{1.287151in}}{\pgfqpoint{2.488618in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.488618in}{1.268735in}}{\pgfqpoint{2.492276in}{1.259902in}}{\pgfqpoint{2.498787in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.505299in}{1.246879in}}{\pgfqpoint{2.514131in}{1.243221in}}{\pgfqpoint{2.523340in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{2.270048in}{1.243221in}}{\pgfqpoint{2.278881in}{1.246879in}}{\pgfqpoint{2.285392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.291903in}{1.259902in}}{\pgfqpoint{2.295562in}{1.268735in}}{\pgfqpoint{2.295562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.295562in}{1.287151in}}{\pgfqpoint{2.291903in}{1.295984in}}{\pgfqpoint{2.285392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.278881in}{1.309007in}}{\pgfqpoint{2.270048in}{1.312665in}}{\pgfqpoint{2.260840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{2.251631in}{1.312665in}}{\pgfqpoint{2.242799in}{1.309007in}}{\pgfqpoint{2.236287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.229776in}{1.295984in}}{\pgfqpoint{2.226117in}{1.287151in}}{\pgfqpoint{2.226117in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.226117in}{1.268735in}}{\pgfqpoint{2.229776in}{1.259902in}}{\pgfqpoint{2.236287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.242799in}{1.246879in}}{\pgfqpoint{2.251631in}{1.243221in}}{\pgfqpoint{2.260840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{2.620048in}{1.243221in}}{\pgfqpoint{2.628881in}{1.246879in}}{\pgfqpoint{2.635392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.641903in}{1.259902in}}{\pgfqpoint{2.645562in}{1.268735in}}{\pgfqpoint{2.645562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.645562in}{1.287151in}}{\pgfqpoint{2.641903in}{1.295984in}}{\pgfqpoint{2.635392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.628881in}{1.309007in}}{\pgfqpoint{2.620048in}{1.312665in}}{\pgfqpoint{2.610840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{2.601631in}{1.312665in}}{\pgfqpoint{2.592799in}{1.309007in}}{\pgfqpoint{2.586287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.579776in}{1.295984in}}{\pgfqpoint{2.576118in}{1.287151in}}{\pgfqpoint{2.576118in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.576118in}{1.268735in}}{\pgfqpoint{2.579776in}{1.259902in}}{\pgfqpoint{2.586287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.592799in}{1.246879in}}{\pgfqpoint{2.601631in}{1.243221in}}{\pgfqpoint{2.610840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245965in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{2.255173in}{1.243221in}}{\pgfqpoint{2.264006in}{1.246879in}}{\pgfqpoint{2.270517in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.277028in}{1.259902in}}{\pgfqpoint{2.280687in}{1.268735in}}{\pgfqpoint{2.280687in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.280687in}{1.287151in}}{\pgfqpoint{2.277028in}{1.295984in}}{\pgfqpoint{2.270517in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.264006in}{1.309007in}}{\pgfqpoint{2.255173in}{1.312665in}}{\pgfqpoint{2.245965in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{2.236756in}{1.312665in}}{\pgfqpoint{2.227924in}{1.309007in}}{\pgfqpoint{2.221412in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.214901in}{1.295984in}}{\pgfqpoint{2.211242in}{1.287151in}}{\pgfqpoint{2.211242in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.211242in}{1.268735in}}{\pgfqpoint{2.214901in}{1.259902in}}{\pgfqpoint{2.221412in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.227924in}{1.246879in}}{\pgfqpoint{2.236756in}{1.243221in}}{\pgfqpoint{2.245965in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435840in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{2.445048in}{1.413544in}}{\pgfqpoint{2.453881in}{1.417203in}}{\pgfqpoint{2.460392in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{2.466903in}{1.430225in}}{\pgfqpoint{2.470562in}{1.439058in}}{\pgfqpoint{2.470562in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{2.470562in}{1.457475in}}{\pgfqpoint{2.466903in}{1.466307in}}{\pgfqpoint{2.460392in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{2.453881in}{1.479330in}}{\pgfqpoint{2.445048in}{1.482989in}}{\pgfqpoint{2.435840in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{2.426631in}{1.482989in}}{\pgfqpoint{2.417799in}{1.479330in}}{\pgfqpoint{2.411287in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{2.404776in}{1.466307in}}{\pgfqpoint{2.401118in}{1.457475in}}{\pgfqpoint{2.401118in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{2.401118in}{1.439058in}}{\pgfqpoint{2.404776in}{1.430225in}}{\pgfqpoint{2.411287in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{2.417799in}{1.417203in}}{\pgfqpoint{2.426631in}{1.413544in}}{\pgfqpoint{2.435840in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348340in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{2.357548in}{1.413544in}}{\pgfqpoint{2.366381in}{1.417203in}}{\pgfqpoint{2.372892in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{2.379403in}{1.430225in}}{\pgfqpoint{2.383062in}{1.439058in}}{\pgfqpoint{2.383062in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{2.383062in}{1.457475in}}{\pgfqpoint{2.379403in}{1.466307in}}{\pgfqpoint{2.372892in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{2.366381in}{1.479330in}}{\pgfqpoint{2.357548in}{1.482989in}}{\pgfqpoint{2.348340in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{2.339131in}{1.482989in}}{\pgfqpoint{2.330299in}{1.479330in}}{\pgfqpoint{2.323787in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{2.317276in}{1.466307in}}{\pgfqpoint{2.313617in}{1.457475in}}{\pgfqpoint{2.313617in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{2.313617in}{1.439058in}}{\pgfqpoint{2.317276in}{1.430225in}}{\pgfqpoint{2.323787in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{2.330299in}{1.417203in}}{\pgfqpoint{2.339131in}{1.413544in}}{\pgfqpoint{2.348340in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017090in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{3.026298in}{1.072897in}}{\pgfqpoint{3.035131in}{1.076556in}}{\pgfqpoint{3.041642in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{3.048153in}{1.089579in}}{\pgfqpoint{3.051812in}{1.098411in}}{\pgfqpoint{3.051812in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{3.051812in}{1.116828in}}{\pgfqpoint{3.048153in}{1.125661in}}{\pgfqpoint{3.041642in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{3.035131in}{1.138683in}}{\pgfqpoint{3.026298in}{1.142342in}}{\pgfqpoint{3.017090in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{3.007881in}{1.142342in}}{\pgfqpoint{2.999049in}{1.138683in}}{\pgfqpoint{2.992537in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.986026in}{1.125661in}}{\pgfqpoint{2.982367in}{1.116828in}}{\pgfqpoint{2.982367in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.982367in}{1.098411in}}{\pgfqpoint{2.986026in}{1.089579in}}{\pgfqpoint{2.992537in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.999049in}{1.076556in}}{\pgfqpoint{3.007881in}{1.072897in}}{\pgfqpoint{3.017090in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929590in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{2.938798in}{1.072897in}}{\pgfqpoint{2.947631in}{1.076556in}}{\pgfqpoint{2.954142in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.960653in}{1.089579in}}{\pgfqpoint{2.964312in}{1.098411in}}{\pgfqpoint{2.964312in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.964312in}{1.116828in}}{\pgfqpoint{2.960653in}{1.125661in}}{\pgfqpoint{2.954142in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.947631in}{1.138683in}}{\pgfqpoint{2.938798in}{1.142342in}}{\pgfqpoint{2.929590in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{2.920381in}{1.142342in}}{\pgfqpoint{2.911549in}{1.138683in}}{\pgfqpoint{2.905037in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{2.898526in}{1.125661in}}{\pgfqpoint{2.894868in}{1.116828in}}{\pgfqpoint{2.894868in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{2.894868in}{1.098411in}}{\pgfqpoint{2.898526in}{1.089579in}}{\pgfqpoint{2.905037in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{2.911549in}{1.076556in}}{\pgfqpoint{2.920381in}{1.072897in}}{\pgfqpoint{2.929590in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017090in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{3.026298in}{1.243221in}}{\pgfqpoint{3.035131in}{1.246879in}}{\pgfqpoint{3.041642in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{3.048153in}{1.259902in}}{\pgfqpoint{3.051812in}{1.268735in}}{\pgfqpoint{3.051812in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{3.051812in}{1.287151in}}{\pgfqpoint{3.048153in}{1.295984in}}{\pgfqpoint{3.041642in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{3.035131in}{1.309007in}}{\pgfqpoint{3.026298in}{1.312665in}}{\pgfqpoint{3.017090in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{3.007881in}{1.312665in}}{\pgfqpoint{2.999049in}{1.309007in}}{\pgfqpoint{2.992537in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{2.986026in}{1.295984in}}{\pgfqpoint{2.982367in}{1.287151in}}{\pgfqpoint{2.982367in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{2.982367in}{1.268735in}}{\pgfqpoint{2.986026in}{1.259902in}}{\pgfqpoint{2.992537in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{2.999049in}{1.246879in}}{\pgfqpoint{3.007881in}{1.243221in}}{\pgfqpoint{3.017090in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017090in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{3.026298in}{1.413544in}}{\pgfqpoint{3.035131in}{1.417203in}}{\pgfqpoint{3.041642in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{3.048153in}{1.430225in}}{\pgfqpoint{3.051812in}{1.439058in}}{\pgfqpoint{3.051812in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{3.051812in}{1.457475in}}{\pgfqpoint{3.048153in}{1.466307in}}{\pgfqpoint{3.041642in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{3.035131in}{1.479330in}}{\pgfqpoint{3.026298in}{1.482989in}}{\pgfqpoint{3.017090in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{3.007881in}{1.482989in}}{\pgfqpoint{2.999049in}{1.479330in}}{\pgfqpoint{2.992537in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{2.986026in}{1.466307in}}{\pgfqpoint{2.982367in}{1.457475in}}{\pgfqpoint{2.982367in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{2.982367in}{1.439058in}}{\pgfqpoint{2.986026in}{1.430225in}}{\pgfqpoint{2.992537in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{2.999049in}{1.417203in}}{\pgfqpoint{3.007881in}{1.413544in}}{\pgfqpoint{3.017090in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017090in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{3.026298in}{1.924514in}}{\pgfqpoint{3.035131in}{1.928173in}}{\pgfqpoint{3.041642in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{3.048153in}{1.941196in}}{\pgfqpoint{3.051812in}{1.950028in}}{\pgfqpoint{3.051812in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{3.051812in}{1.968445in}}{\pgfqpoint{3.048153in}{1.977277in}}{\pgfqpoint{3.041642in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{3.035131in}{1.990300in}}{\pgfqpoint{3.026298in}{1.993959in}}{\pgfqpoint{3.017090in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{3.007881in}{1.993959in}}{\pgfqpoint{2.999049in}{1.990300in}}{\pgfqpoint{2.992537in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{2.986026in}{1.977277in}}{\pgfqpoint{2.982367in}{1.968445in}}{\pgfqpoint{2.982367in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{2.982367in}{1.950028in}}{\pgfqpoint{2.986026in}{1.941196in}}{\pgfqpoint{2.992537in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{2.999049in}{1.928173in}}{\pgfqpoint{3.007881in}{1.924514in}}{\pgfqpoint{3.017090in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404590in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{3.413798in}{1.072897in}}{\pgfqpoint{3.422631in}{1.076556in}}{\pgfqpoint{3.429142in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{3.435653in}{1.089579in}}{\pgfqpoint{3.439312in}{1.098411in}}{\pgfqpoint{3.439312in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{3.439312in}{1.116828in}}{\pgfqpoint{3.435653in}{1.125661in}}{\pgfqpoint{3.429142in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{3.422631in}{1.138683in}}{\pgfqpoint{3.413798in}{1.142342in}}{\pgfqpoint{3.404590in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{3.395381in}{1.142342in}}{\pgfqpoint{3.386549in}{1.138683in}}{\pgfqpoint{3.380037in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{3.373526in}{1.125661in}}{\pgfqpoint{3.369868in}{1.116828in}}{\pgfqpoint{3.369868in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{3.369868in}{1.098411in}}{\pgfqpoint{3.373526in}{1.089579in}}{\pgfqpoint{3.380037in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{3.386549in}{1.076556in}}{\pgfqpoint{3.395381in}{1.072897in}}{\pgfqpoint{3.404590in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404590in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{3.413798in}{1.243221in}}{\pgfqpoint{3.422631in}{1.246879in}}{\pgfqpoint{3.429142in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{3.435653in}{1.259902in}}{\pgfqpoint{3.439312in}{1.268735in}}{\pgfqpoint{3.439312in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{3.439312in}{1.287151in}}{\pgfqpoint{3.435653in}{1.295984in}}{\pgfqpoint{3.429142in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{3.422631in}{1.309007in}}{\pgfqpoint{3.413798in}{1.312665in}}{\pgfqpoint{3.404590in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{3.395381in}{1.312665in}}{\pgfqpoint{3.386549in}{1.309007in}}{\pgfqpoint{3.380037in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{3.373526in}{1.295984in}}{\pgfqpoint{3.369868in}{1.287151in}}{\pgfqpoint{3.369868in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{3.369868in}{1.268735in}}{\pgfqpoint{3.373526in}{1.259902in}}{\pgfqpoint{3.380037in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{3.386549in}{1.246879in}}{\pgfqpoint{3.395381in}{1.243221in}}{\pgfqpoint{3.404590in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317090in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{3.326298in}{1.243221in}}{\pgfqpoint{3.335131in}{1.246879in}}{\pgfqpoint{3.341642in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{3.348153in}{1.259902in}}{\pgfqpoint{3.351812in}{1.268735in}}{\pgfqpoint{3.351812in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{3.351812in}{1.287151in}}{\pgfqpoint{3.348153in}{1.295984in}}{\pgfqpoint{3.341642in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{3.335131in}{1.309007in}}{\pgfqpoint{3.326298in}{1.312665in}}{\pgfqpoint{3.317090in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{3.307881in}{1.312665in}}{\pgfqpoint{3.299049in}{1.309007in}}{\pgfqpoint{3.292537in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{3.286026in}{1.295984in}}{\pgfqpoint{3.282368in}{1.287151in}}{\pgfqpoint{3.282368in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{3.282368in}{1.268735in}}{\pgfqpoint{3.286026in}{1.259902in}}{\pgfqpoint{3.292537in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{3.299049in}{1.246879in}}{\pgfqpoint{3.307881in}{1.243221in}}{\pgfqpoint{3.317090in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404590in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{3.413798in}{1.583868in}}{\pgfqpoint{3.422631in}{1.587526in}}{\pgfqpoint{3.429142in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{3.435653in}{1.600549in}}{\pgfqpoint{3.439312in}{1.609381in}}{\pgfqpoint{3.439312in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{3.439312in}{1.627798in}}{\pgfqpoint{3.435653in}{1.636631in}}{\pgfqpoint{3.429142in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{3.422631in}{1.649653in}}{\pgfqpoint{3.413798in}{1.653312in}}{\pgfqpoint{3.404590in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{3.395381in}{1.653312in}}{\pgfqpoint{3.386549in}{1.649653in}}{\pgfqpoint{3.380037in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{3.373526in}{1.636631in}}{\pgfqpoint{3.369868in}{1.627798in}}{\pgfqpoint{3.369868in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{3.369868in}{1.609381in}}{\pgfqpoint{3.373526in}{1.600549in}}{\pgfqpoint{3.380037in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{3.386549in}{1.587526in}}{\pgfqpoint{3.395381in}{1.583868in}}{\pgfqpoint{3.404590in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404590in}{2.094838in}}%
\pgfpathcurveto{\pgfqpoint{3.413798in}{2.094838in}}{\pgfqpoint{3.422631in}{2.098496in}}{\pgfqpoint{3.429142in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{3.435653in}{2.111519in}}{\pgfqpoint{3.439312in}{2.120351in}}{\pgfqpoint{3.439312in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{3.439312in}{2.138768in}}{\pgfqpoint{3.435653in}{2.147601in}}{\pgfqpoint{3.429142in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{3.422631in}{2.160624in}}{\pgfqpoint{3.413798in}{2.164282in}}{\pgfqpoint{3.404590in}{2.164282in}}%
\pgfpathcurveto{\pgfqpoint{3.395381in}{2.164282in}}{\pgfqpoint{3.386549in}{2.160624in}}{\pgfqpoint{3.380037in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{3.373526in}{2.147601in}}{\pgfqpoint{3.369868in}{2.138768in}}{\pgfqpoint{3.369868in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{3.369868in}{2.120351in}}{\pgfqpoint{3.373526in}{2.111519in}}{\pgfqpoint{3.380037in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{3.386549in}{2.098496in}}{\pgfqpoint{3.395381in}{2.094838in}}{\pgfqpoint{3.404590in}{2.094838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404590in}{3.287101in}}%
\pgfpathcurveto{\pgfqpoint{3.413798in}{3.287101in}}{\pgfqpoint{3.422631in}{3.290760in}}{\pgfqpoint{3.429142in}{3.297271in}}%
\pgfpathcurveto{\pgfqpoint{3.435653in}{3.303783in}}{\pgfqpoint{3.439312in}{3.312615in}}{\pgfqpoint{3.439312in}{3.321824in}}%
\pgfpathcurveto{\pgfqpoint{3.439312in}{3.331032in}}{\pgfqpoint{3.435653in}{3.339865in}}{\pgfqpoint{3.429142in}{3.346376in}}%
\pgfpathcurveto{\pgfqpoint{3.422631in}{3.352887in}}{\pgfqpoint{3.413798in}{3.356546in}}{\pgfqpoint{3.404590in}{3.356546in}}%
\pgfpathcurveto{\pgfqpoint{3.395381in}{3.356546in}}{\pgfqpoint{3.386549in}{3.352887in}}{\pgfqpoint{3.380037in}{3.346376in}}%
\pgfpathcurveto{\pgfqpoint{3.373526in}{3.339865in}}{\pgfqpoint{3.369868in}{3.331032in}}{\pgfqpoint{3.369868in}{3.321824in}}%
\pgfpathcurveto{\pgfqpoint{3.369868in}{3.312615in}}{\pgfqpoint{3.373526in}{3.303783in}}{\pgfqpoint{3.380037in}{3.297271in}}%
\pgfpathcurveto{\pgfqpoint{3.386549in}{3.290760in}}{\pgfqpoint{3.395381in}{3.287101in}}{\pgfqpoint{3.404590in}{3.287101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{3.995048in}{1.243221in}}{\pgfqpoint{4.003881in}{1.246879in}}{\pgfqpoint{4.010392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.016903in}{1.259902in}}{\pgfqpoint{4.020562in}{1.268735in}}{\pgfqpoint{4.020562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.020562in}{1.287151in}}{\pgfqpoint{4.016903in}{1.295984in}}{\pgfqpoint{4.010392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.003881in}{1.309007in}}{\pgfqpoint{3.995048in}{1.312665in}}{\pgfqpoint{3.985840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{3.976631in}{1.312665in}}{\pgfqpoint{3.967799in}{1.309007in}}{\pgfqpoint{3.961287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{3.954776in}{1.295984in}}{\pgfqpoint{3.951117in}{1.287151in}}{\pgfqpoint{3.951117in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{3.951117in}{1.268735in}}{\pgfqpoint{3.954776in}{1.259902in}}{\pgfqpoint{3.961287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{3.967799in}{1.246879in}}{\pgfqpoint{3.976631in}{1.243221in}}{\pgfqpoint{3.985840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898340in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{3.907548in}{1.243221in}}{\pgfqpoint{3.916381in}{1.246879in}}{\pgfqpoint{3.922892in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{3.929403in}{1.259902in}}{\pgfqpoint{3.933062in}{1.268735in}}{\pgfqpoint{3.933062in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{3.933062in}{1.287151in}}{\pgfqpoint{3.929403in}{1.295984in}}{\pgfqpoint{3.922892in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{3.916381in}{1.309007in}}{\pgfqpoint{3.907548in}{1.312665in}}{\pgfqpoint{3.898340in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{3.889131in}{1.312665in}}{\pgfqpoint{3.880299in}{1.309007in}}{\pgfqpoint{3.873787in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{3.867276in}{1.295984in}}{\pgfqpoint{3.863617in}{1.287151in}}{\pgfqpoint{3.863617in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{3.863617in}{1.268735in}}{\pgfqpoint{3.867276in}{1.259902in}}{\pgfqpoint{3.873787in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{3.880299in}{1.246879in}}{\pgfqpoint{3.889131in}{1.243221in}}{\pgfqpoint{3.898340in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985840in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{3.995048in}{1.583868in}}{\pgfqpoint{4.003881in}{1.587526in}}{\pgfqpoint{4.010392in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{4.016903in}{1.600549in}}{\pgfqpoint{4.020562in}{1.609381in}}{\pgfqpoint{4.020562in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{4.020562in}{1.627798in}}{\pgfqpoint{4.016903in}{1.636631in}}{\pgfqpoint{4.010392in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{4.003881in}{1.649653in}}{\pgfqpoint{3.995048in}{1.653312in}}{\pgfqpoint{3.985840in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{3.976631in}{1.653312in}}{\pgfqpoint{3.967799in}{1.649653in}}{\pgfqpoint{3.961287in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{3.954776in}{1.636631in}}{\pgfqpoint{3.951117in}{1.627798in}}{\pgfqpoint{3.951117in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{3.951117in}{1.609381in}}{\pgfqpoint{3.954776in}{1.600549in}}{\pgfqpoint{3.961287in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{3.967799in}{1.587526in}}{\pgfqpoint{3.976631in}{1.583868in}}{\pgfqpoint{3.985840in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985840in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{3.995048in}{1.754191in}}{\pgfqpoint{4.003881in}{1.757849in}}{\pgfqpoint{4.010392in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{4.016903in}{1.770872in}}{\pgfqpoint{4.020562in}{1.779705in}}{\pgfqpoint{4.020562in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{4.020562in}{1.798122in}}{\pgfqpoint{4.016903in}{1.806954in}}{\pgfqpoint{4.010392in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{4.003881in}{1.819977in}}{\pgfqpoint{3.995048in}{1.823635in}}{\pgfqpoint{3.985840in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{3.976631in}{1.823635in}}{\pgfqpoint{3.967799in}{1.819977in}}{\pgfqpoint{3.961287in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{3.954776in}{1.806954in}}{\pgfqpoint{3.951117in}{1.798122in}}{\pgfqpoint{3.951117in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{3.951117in}{1.779705in}}{\pgfqpoint{3.954776in}{1.770872in}}{\pgfqpoint{3.961287in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{3.967799in}{1.757849in}}{\pgfqpoint{3.976631in}{1.754191in}}{\pgfqpoint{3.985840in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898340in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{3.907548in}{1.754191in}}{\pgfqpoint{3.916381in}{1.757849in}}{\pgfqpoint{3.922892in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{3.929403in}{1.770872in}}{\pgfqpoint{3.933062in}{1.779705in}}{\pgfqpoint{3.933062in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{3.933062in}{1.798122in}}{\pgfqpoint{3.929403in}{1.806954in}}{\pgfqpoint{3.922892in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{3.916381in}{1.819977in}}{\pgfqpoint{3.907548in}{1.823635in}}{\pgfqpoint{3.898340in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{3.889131in}{1.823635in}}{\pgfqpoint{3.880299in}{1.819977in}}{\pgfqpoint{3.873787in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{3.867276in}{1.806954in}}{\pgfqpoint{3.863617in}{1.798122in}}{\pgfqpoint{3.863617in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{3.863617in}{1.779705in}}{\pgfqpoint{3.867276in}{1.770872in}}{\pgfqpoint{3.873787in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{3.880299in}{1.757849in}}{\pgfqpoint{3.889131in}{1.754191in}}{\pgfqpoint{3.898340in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985840in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{3.995048in}{1.924514in}}{\pgfqpoint{4.003881in}{1.928173in}}{\pgfqpoint{4.010392in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{4.016903in}{1.941196in}}{\pgfqpoint{4.020562in}{1.950028in}}{\pgfqpoint{4.020562in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{4.020562in}{1.968445in}}{\pgfqpoint{4.016903in}{1.977277in}}{\pgfqpoint{4.010392in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{4.003881in}{1.990300in}}{\pgfqpoint{3.995048in}{1.993959in}}{\pgfqpoint{3.985840in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{3.976631in}{1.993959in}}{\pgfqpoint{3.967799in}{1.990300in}}{\pgfqpoint{3.961287in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{3.954776in}{1.977277in}}{\pgfqpoint{3.951117in}{1.968445in}}{\pgfqpoint{3.951117in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{3.951117in}{1.950028in}}{\pgfqpoint{3.954776in}{1.941196in}}{\pgfqpoint{3.961287in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{3.967799in}{1.928173in}}{\pgfqpoint{3.976631in}{1.924514in}}{\pgfqpoint{3.985840in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898340in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{3.907548in}{1.924514in}}{\pgfqpoint{3.916381in}{1.928173in}}{\pgfqpoint{3.922892in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{3.929403in}{1.941196in}}{\pgfqpoint{3.933062in}{1.950028in}}{\pgfqpoint{3.933062in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{3.933062in}{1.968445in}}{\pgfqpoint{3.929403in}{1.977277in}}{\pgfqpoint{3.922892in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{3.916381in}{1.990300in}}{\pgfqpoint{3.907548in}{1.993959in}}{\pgfqpoint{3.898340in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{3.889131in}{1.993959in}}{\pgfqpoint{3.880299in}{1.990300in}}{\pgfqpoint{3.873787in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{3.867276in}{1.977277in}}{\pgfqpoint{3.863617in}{1.968445in}}{\pgfqpoint{3.863617in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{3.863617in}{1.950028in}}{\pgfqpoint{3.867276in}{1.941196in}}{\pgfqpoint{3.873787in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{3.880299in}{1.928173in}}{\pgfqpoint{3.889131in}{1.924514in}}{\pgfqpoint{3.898340in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073340in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{4.082548in}{1.924514in}}{\pgfqpoint{4.091381in}{1.928173in}}{\pgfqpoint{4.097892in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{4.104403in}{1.941196in}}{\pgfqpoint{4.108062in}{1.950028in}}{\pgfqpoint{4.108062in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{4.108062in}{1.968445in}}{\pgfqpoint{4.104403in}{1.977277in}}{\pgfqpoint{4.097892in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{4.091381in}{1.990300in}}{\pgfqpoint{4.082548in}{1.993959in}}{\pgfqpoint{4.073340in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{4.064131in}{1.993959in}}{\pgfqpoint{4.055299in}{1.990300in}}{\pgfqpoint{4.048787in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{4.042276in}{1.977277in}}{\pgfqpoint{4.038617in}{1.968445in}}{\pgfqpoint{4.038617in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{4.038617in}{1.950028in}}{\pgfqpoint{4.042276in}{1.941196in}}{\pgfqpoint{4.048787in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{4.055299in}{1.928173in}}{\pgfqpoint{4.064131in}{1.924514in}}{\pgfqpoint{4.073340in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985840in}{2.094838in}}%
\pgfpathcurveto{\pgfqpoint{3.995048in}{2.094838in}}{\pgfqpoint{4.003881in}{2.098496in}}{\pgfqpoint{4.010392in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{4.016903in}{2.111519in}}{\pgfqpoint{4.020562in}{2.120351in}}{\pgfqpoint{4.020562in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{4.020562in}{2.138768in}}{\pgfqpoint{4.016903in}{2.147601in}}{\pgfqpoint{4.010392in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{4.003881in}{2.160624in}}{\pgfqpoint{3.995048in}{2.164282in}}{\pgfqpoint{3.985840in}{2.164282in}}%
\pgfpathcurveto{\pgfqpoint{3.976631in}{2.164282in}}{\pgfqpoint{3.967799in}{2.160624in}}{\pgfqpoint{3.961287in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{3.954776in}{2.147601in}}{\pgfqpoint{3.951117in}{2.138768in}}{\pgfqpoint{3.951117in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{3.951117in}{2.120351in}}{\pgfqpoint{3.954776in}{2.111519in}}{\pgfqpoint{3.961287in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{3.967799in}{2.098496in}}{\pgfqpoint{3.976631in}{2.094838in}}{\pgfqpoint{3.985840in}{2.094838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898340in}{2.094838in}}%
\pgfpathcurveto{\pgfqpoint{3.907548in}{2.094838in}}{\pgfqpoint{3.916381in}{2.098496in}}{\pgfqpoint{3.922892in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{3.929403in}{2.111519in}}{\pgfqpoint{3.933062in}{2.120351in}}{\pgfqpoint{3.933062in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{3.933062in}{2.138768in}}{\pgfqpoint{3.929403in}{2.147601in}}{\pgfqpoint{3.922892in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{3.916381in}{2.160624in}}{\pgfqpoint{3.907548in}{2.164282in}}{\pgfqpoint{3.898340in}{2.164282in}}%
\pgfpathcurveto{\pgfqpoint{3.889131in}{2.164282in}}{\pgfqpoint{3.880299in}{2.160624in}}{\pgfqpoint{3.873787in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{3.867276in}{2.147601in}}{\pgfqpoint{3.863617in}{2.138768in}}{\pgfqpoint{3.863617in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{3.863617in}{2.120351in}}{\pgfqpoint{3.867276in}{2.111519in}}{\pgfqpoint{3.873787in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{3.880299in}{2.098496in}}{\pgfqpoint{3.889131in}{2.094838in}}{\pgfqpoint{3.898340in}{2.094838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{4.382548in}{1.072897in}}{\pgfqpoint{4.391381in}{1.076556in}}{\pgfqpoint{4.397892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{4.404403in}{1.089579in}}{\pgfqpoint{4.408062in}{1.098411in}}{\pgfqpoint{4.408062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{4.408062in}{1.116828in}}{\pgfqpoint{4.404403in}{1.125661in}}{\pgfqpoint{4.397892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{4.391381in}{1.138683in}}{\pgfqpoint{4.382548in}{1.142342in}}{\pgfqpoint{4.373340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{4.364131in}{1.142342in}}{\pgfqpoint{4.355299in}{1.138683in}}{\pgfqpoint{4.348787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{4.342276in}{1.125661in}}{\pgfqpoint{4.338618in}{1.116828in}}{\pgfqpoint{4.338618in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{4.338618in}{1.098411in}}{\pgfqpoint{4.342276in}{1.089579in}}{\pgfqpoint{4.348787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{4.355299in}{1.076556in}}{\pgfqpoint{4.364131in}{1.072897in}}{\pgfqpoint{4.373340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373340in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{4.382548in}{1.243221in}}{\pgfqpoint{4.391381in}{1.246879in}}{\pgfqpoint{4.397892in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.404403in}{1.259902in}}{\pgfqpoint{4.408062in}{1.268735in}}{\pgfqpoint{4.408062in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.408062in}{1.287151in}}{\pgfqpoint{4.404403in}{1.295984in}}{\pgfqpoint{4.397892in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.391381in}{1.309007in}}{\pgfqpoint{4.382548in}{1.312665in}}{\pgfqpoint{4.373340in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{4.364131in}{1.312665in}}{\pgfqpoint{4.355299in}{1.309007in}}{\pgfqpoint{4.348787in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.342276in}{1.295984in}}{\pgfqpoint{4.338618in}{1.287151in}}{\pgfqpoint{4.338618in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.338618in}{1.268735in}}{\pgfqpoint{4.342276in}{1.259902in}}{\pgfqpoint{4.348787in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.355299in}{1.246879in}}{\pgfqpoint{4.364131in}{1.243221in}}{\pgfqpoint{4.373340in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{4.295048in}{1.243221in}}{\pgfqpoint{4.303881in}{1.246879in}}{\pgfqpoint{4.310392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.316903in}{1.259902in}}{\pgfqpoint{4.320562in}{1.268735in}}{\pgfqpoint{4.320562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.320562in}{1.287151in}}{\pgfqpoint{4.316903in}{1.295984in}}{\pgfqpoint{4.310392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.303881in}{1.309007in}}{\pgfqpoint{4.295048in}{1.312665in}}{\pgfqpoint{4.285840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{4.276631in}{1.312665in}}{\pgfqpoint{4.267799in}{1.309007in}}{\pgfqpoint{4.261287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.254776in}{1.295984in}}{\pgfqpoint{4.251118in}{1.287151in}}{\pgfqpoint{4.251118in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.251118in}{1.268735in}}{\pgfqpoint{4.254776in}{1.259902in}}{\pgfqpoint{4.261287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.267799in}{1.246879in}}{\pgfqpoint{4.276631in}{1.243221in}}{\pgfqpoint{4.285840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{4.470048in}{1.243221in}}{\pgfqpoint{4.478881in}{1.246879in}}{\pgfqpoint{4.485392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.491903in}{1.259902in}}{\pgfqpoint{4.495562in}{1.268735in}}{\pgfqpoint{4.495562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.495562in}{1.287151in}}{\pgfqpoint{4.491903in}{1.295984in}}{\pgfqpoint{4.485392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.478881in}{1.309007in}}{\pgfqpoint{4.470048in}{1.312665in}}{\pgfqpoint{4.460840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{4.451631in}{1.312665in}}{\pgfqpoint{4.442799in}{1.309007in}}{\pgfqpoint{4.436287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.429776in}{1.295984in}}{\pgfqpoint{4.426118in}{1.287151in}}{\pgfqpoint{4.426118in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.426118in}{1.268735in}}{\pgfqpoint{4.429776in}{1.259902in}}{\pgfqpoint{4.436287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.442799in}{1.246879in}}{\pgfqpoint{4.451631in}{1.243221in}}{\pgfqpoint{4.460840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373340in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{4.382548in}{1.413544in}}{\pgfqpoint{4.391381in}{1.417203in}}{\pgfqpoint{4.397892in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{4.404403in}{1.430225in}}{\pgfqpoint{4.408062in}{1.439058in}}{\pgfqpoint{4.408062in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{4.408062in}{1.457475in}}{\pgfqpoint{4.404403in}{1.466307in}}{\pgfqpoint{4.397892in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{4.391381in}{1.479330in}}{\pgfqpoint{4.382548in}{1.482989in}}{\pgfqpoint{4.373340in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{4.364131in}{1.482989in}}{\pgfqpoint{4.355299in}{1.479330in}}{\pgfqpoint{4.348787in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{4.342276in}{1.466307in}}{\pgfqpoint{4.338618in}{1.457475in}}{\pgfqpoint{4.338618in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{4.338618in}{1.439058in}}{\pgfqpoint{4.342276in}{1.430225in}}{\pgfqpoint{4.348787in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{4.355299in}{1.417203in}}{\pgfqpoint{4.364131in}{1.413544in}}{\pgfqpoint{4.373340in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373340in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{4.382548in}{1.583868in}}{\pgfqpoint{4.391381in}{1.587526in}}{\pgfqpoint{4.397892in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{4.404403in}{1.600549in}}{\pgfqpoint{4.408062in}{1.609381in}}{\pgfqpoint{4.408062in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{4.408062in}{1.627798in}}{\pgfqpoint{4.404403in}{1.636631in}}{\pgfqpoint{4.397892in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{4.391381in}{1.649653in}}{\pgfqpoint{4.382548in}{1.653312in}}{\pgfqpoint{4.373340in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{4.364131in}{1.653312in}}{\pgfqpoint{4.355299in}{1.649653in}}{\pgfqpoint{4.348787in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{4.342276in}{1.636631in}}{\pgfqpoint{4.338618in}{1.627798in}}{\pgfqpoint{4.338618in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{4.338618in}{1.609381in}}{\pgfqpoint{4.342276in}{1.600549in}}{\pgfqpoint{4.348787in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{4.355299in}{1.587526in}}{\pgfqpoint{4.364131in}{1.583868in}}{\pgfqpoint{4.373340in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373340in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{4.382548in}{1.754191in}}{\pgfqpoint{4.391381in}{1.757849in}}{\pgfqpoint{4.397892in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{4.404403in}{1.770872in}}{\pgfqpoint{4.408062in}{1.779705in}}{\pgfqpoint{4.408062in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{4.408062in}{1.798122in}}{\pgfqpoint{4.404403in}{1.806954in}}{\pgfqpoint{4.397892in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{4.391381in}{1.819977in}}{\pgfqpoint{4.382548in}{1.823635in}}{\pgfqpoint{4.373340in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{4.364131in}{1.823635in}}{\pgfqpoint{4.355299in}{1.819977in}}{\pgfqpoint{4.348787in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{4.342276in}{1.806954in}}{\pgfqpoint{4.338618in}{1.798122in}}{\pgfqpoint{4.338618in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{4.338618in}{1.779705in}}{\pgfqpoint{4.342276in}{1.770872in}}{\pgfqpoint{4.348787in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{4.355299in}{1.757849in}}{\pgfqpoint{4.364131in}{1.754191in}}{\pgfqpoint{4.373340in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285840in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{4.295048in}{1.754191in}}{\pgfqpoint{4.303881in}{1.757849in}}{\pgfqpoint{4.310392in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{4.316903in}{1.770872in}}{\pgfqpoint{4.320562in}{1.779705in}}{\pgfqpoint{4.320562in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{4.320562in}{1.798122in}}{\pgfqpoint{4.316903in}{1.806954in}}{\pgfqpoint{4.310392in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{4.303881in}{1.819977in}}{\pgfqpoint{4.295048in}{1.823635in}}{\pgfqpoint{4.285840in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{4.276631in}{1.823635in}}{\pgfqpoint{4.267799in}{1.819977in}}{\pgfqpoint{4.261287in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{4.254776in}{1.806954in}}{\pgfqpoint{4.251118in}{1.798122in}}{\pgfqpoint{4.251118in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{4.251118in}{1.779705in}}{\pgfqpoint{4.254776in}{1.770872in}}{\pgfqpoint{4.261287in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{4.267799in}{1.757849in}}{\pgfqpoint{4.276631in}{1.754191in}}{\pgfqpoint{4.285840in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373340in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{4.382548in}{1.924514in}}{\pgfqpoint{4.391381in}{1.928173in}}{\pgfqpoint{4.397892in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{4.404403in}{1.941196in}}{\pgfqpoint{4.408062in}{1.950028in}}{\pgfqpoint{4.408062in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{4.408062in}{1.968445in}}{\pgfqpoint{4.404403in}{1.977277in}}{\pgfqpoint{4.397892in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{4.391381in}{1.990300in}}{\pgfqpoint{4.382548in}{1.993959in}}{\pgfqpoint{4.373340in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{4.364131in}{1.993959in}}{\pgfqpoint{4.355299in}{1.990300in}}{\pgfqpoint{4.348787in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{4.342276in}{1.977277in}}{\pgfqpoint{4.338618in}{1.968445in}}{\pgfqpoint{4.338618in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{4.338618in}{1.950028in}}{\pgfqpoint{4.342276in}{1.941196in}}{\pgfqpoint{4.348787in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{4.355299in}{1.928173in}}{\pgfqpoint{4.364131in}{1.924514in}}{\pgfqpoint{4.373340in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373340in}{4.138718in}}%
\pgfpathcurveto{\pgfqpoint{4.382548in}{4.138718in}}{\pgfqpoint{4.391381in}{4.142377in}}{\pgfqpoint{4.397892in}{4.148888in}}%
\pgfpathcurveto{\pgfqpoint{4.404403in}{4.155400in}}{\pgfqpoint{4.408062in}{4.164232in}}{\pgfqpoint{4.408062in}{4.173441in}}%
\pgfpathcurveto{\pgfqpoint{4.408062in}{4.182649in}}{\pgfqpoint{4.404403in}{4.191482in}}{\pgfqpoint{4.397892in}{4.197993in}}%
\pgfpathcurveto{\pgfqpoint{4.391381in}{4.204504in}}{\pgfqpoint{4.382548in}{4.208163in}}{\pgfqpoint{4.373340in}{4.208163in}}%
\pgfpathcurveto{\pgfqpoint{4.364131in}{4.208163in}}{\pgfqpoint{4.355299in}{4.204504in}}{\pgfqpoint{4.348787in}{4.197993in}}%
\pgfpathcurveto{\pgfqpoint{4.342276in}{4.191482in}}{\pgfqpoint{4.338618in}{4.182649in}}{\pgfqpoint{4.338618in}{4.173441in}}%
\pgfpathcurveto{\pgfqpoint{4.338618in}{4.164232in}}{\pgfqpoint{4.342276in}{4.155400in}}{\pgfqpoint{4.348787in}{4.148888in}}%
\pgfpathcurveto{\pgfqpoint{4.355299in}{4.142377in}}{\pgfqpoint{4.364131in}{4.138718in}}{\pgfqpoint{4.373340in}{4.138718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954590in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{4.963798in}{1.072897in}}{\pgfqpoint{4.972631in}{1.076556in}}{\pgfqpoint{4.979142in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{4.985653in}{1.089579in}}{\pgfqpoint{4.989312in}{1.098411in}}{\pgfqpoint{4.989312in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{4.989312in}{1.116828in}}{\pgfqpoint{4.985653in}{1.125661in}}{\pgfqpoint{4.979142in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{4.972631in}{1.138683in}}{\pgfqpoint{4.963798in}{1.142342in}}{\pgfqpoint{4.954590in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{4.945381in}{1.142342in}}{\pgfqpoint{4.936549in}{1.138683in}}{\pgfqpoint{4.930037in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{4.923526in}{1.125661in}}{\pgfqpoint{4.919868in}{1.116828in}}{\pgfqpoint{4.919868in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{4.919868in}{1.098411in}}{\pgfqpoint{4.923526in}{1.089579in}}{\pgfqpoint{4.930037in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{4.936549in}{1.076556in}}{\pgfqpoint{4.945381in}{1.072897in}}{\pgfqpoint{4.954590in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867090in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{4.876298in}{1.072897in}}{\pgfqpoint{4.885131in}{1.076556in}}{\pgfqpoint{4.891642in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{4.898153in}{1.089579in}}{\pgfqpoint{4.901812in}{1.098411in}}{\pgfqpoint{4.901812in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{4.901812in}{1.116828in}}{\pgfqpoint{4.898153in}{1.125661in}}{\pgfqpoint{4.891642in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{4.885131in}{1.138683in}}{\pgfqpoint{4.876298in}{1.142342in}}{\pgfqpoint{4.867090in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{4.857881in}{1.142342in}}{\pgfqpoint{4.849049in}{1.138683in}}{\pgfqpoint{4.842537in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{4.836026in}{1.125661in}}{\pgfqpoint{4.832368in}{1.116828in}}{\pgfqpoint{4.832368in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{4.832368in}{1.098411in}}{\pgfqpoint{4.836026in}{1.089579in}}{\pgfqpoint{4.842537in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{4.849049in}{1.076556in}}{\pgfqpoint{4.857881in}{1.072897in}}{\pgfqpoint{4.867090in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954590in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{4.963798in}{1.243221in}}{\pgfqpoint{4.972631in}{1.246879in}}{\pgfqpoint{4.979142in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.985653in}{1.259902in}}{\pgfqpoint{4.989312in}{1.268735in}}{\pgfqpoint{4.989312in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.989312in}{1.287151in}}{\pgfqpoint{4.985653in}{1.295984in}}{\pgfqpoint{4.979142in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.972631in}{1.309007in}}{\pgfqpoint{4.963798in}{1.312665in}}{\pgfqpoint{4.954590in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{4.945381in}{1.312665in}}{\pgfqpoint{4.936549in}{1.309007in}}{\pgfqpoint{4.930037in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.923526in}{1.295984in}}{\pgfqpoint{4.919868in}{1.287151in}}{\pgfqpoint{4.919868in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.919868in}{1.268735in}}{\pgfqpoint{4.923526in}{1.259902in}}{\pgfqpoint{4.930037in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.936549in}{1.246879in}}{\pgfqpoint{4.945381in}{1.243221in}}{\pgfqpoint{4.954590in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867090in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{4.876298in}{1.243221in}}{\pgfqpoint{4.885131in}{1.246879in}}{\pgfqpoint{4.891642in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.898153in}{1.259902in}}{\pgfqpoint{4.901812in}{1.268735in}}{\pgfqpoint{4.901812in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.901812in}{1.287151in}}{\pgfqpoint{4.898153in}{1.295984in}}{\pgfqpoint{4.891642in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.885131in}{1.309007in}}{\pgfqpoint{4.876298in}{1.312665in}}{\pgfqpoint{4.867090in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{4.857881in}{1.312665in}}{\pgfqpoint{4.849049in}{1.309007in}}{\pgfqpoint{4.842537in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{4.836026in}{1.295984in}}{\pgfqpoint{4.832368in}{1.287151in}}{\pgfqpoint{4.832368in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{4.832368in}{1.268735in}}{\pgfqpoint{4.836026in}{1.259902in}}{\pgfqpoint{4.842537in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{4.849049in}{1.246879in}}{\pgfqpoint{4.857881in}{1.243221in}}{\pgfqpoint{4.867090in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954590in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{4.963798in}{1.413544in}}{\pgfqpoint{4.972631in}{1.417203in}}{\pgfqpoint{4.979142in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{4.985653in}{1.430225in}}{\pgfqpoint{4.989312in}{1.439058in}}{\pgfqpoint{4.989312in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{4.989312in}{1.457475in}}{\pgfqpoint{4.985653in}{1.466307in}}{\pgfqpoint{4.979142in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{4.972631in}{1.479330in}}{\pgfqpoint{4.963798in}{1.482989in}}{\pgfqpoint{4.954590in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{4.945381in}{1.482989in}}{\pgfqpoint{4.936549in}{1.479330in}}{\pgfqpoint{4.930037in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{4.923526in}{1.466307in}}{\pgfqpoint{4.919868in}{1.457475in}}{\pgfqpoint{4.919868in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{4.919868in}{1.439058in}}{\pgfqpoint{4.923526in}{1.430225in}}{\pgfqpoint{4.930037in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{4.936549in}{1.417203in}}{\pgfqpoint{4.945381in}{1.413544in}}{\pgfqpoint{4.954590in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954590in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{4.963798in}{1.754191in}}{\pgfqpoint{4.972631in}{1.757849in}}{\pgfqpoint{4.979142in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{4.985653in}{1.770872in}}{\pgfqpoint{4.989312in}{1.779705in}}{\pgfqpoint{4.989312in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{4.989312in}{1.798122in}}{\pgfqpoint{4.985653in}{1.806954in}}{\pgfqpoint{4.979142in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{4.972631in}{1.819977in}}{\pgfqpoint{4.963798in}{1.823635in}}{\pgfqpoint{4.954590in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{4.945381in}{1.823635in}}{\pgfqpoint{4.936549in}{1.819977in}}{\pgfqpoint{4.930037in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{4.923526in}{1.806954in}}{\pgfqpoint{4.919868in}{1.798122in}}{\pgfqpoint{4.919868in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{4.919868in}{1.779705in}}{\pgfqpoint{4.923526in}{1.770872in}}{\pgfqpoint{4.930037in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{4.936549in}{1.757849in}}{\pgfqpoint{4.945381in}{1.754191in}}{\pgfqpoint{4.954590in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867090in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{4.876298in}{1.754191in}}{\pgfqpoint{4.885131in}{1.757849in}}{\pgfqpoint{4.891642in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{4.898153in}{1.770872in}}{\pgfqpoint{4.901812in}{1.779705in}}{\pgfqpoint{4.901812in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{4.901812in}{1.798122in}}{\pgfqpoint{4.898153in}{1.806954in}}{\pgfqpoint{4.891642in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{4.885131in}{1.819977in}}{\pgfqpoint{4.876298in}{1.823635in}}{\pgfqpoint{4.867090in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{4.857881in}{1.823635in}}{\pgfqpoint{4.849049in}{1.819977in}}{\pgfqpoint{4.842537in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{4.836026in}{1.806954in}}{\pgfqpoint{4.832368in}{1.798122in}}{\pgfqpoint{4.832368in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{4.832368in}{1.779705in}}{\pgfqpoint{4.836026in}{1.770872in}}{\pgfqpoint{4.842537in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{4.849049in}{1.757849in}}{\pgfqpoint{4.857881in}{1.754191in}}{\pgfqpoint{4.867090in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042090in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{5.051298in}{1.754191in}}{\pgfqpoint{5.060131in}{1.757849in}}{\pgfqpoint{5.066642in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{5.073153in}{1.770872in}}{\pgfqpoint{5.076812in}{1.779705in}}{\pgfqpoint{5.076812in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{5.076812in}{1.798122in}}{\pgfqpoint{5.073153in}{1.806954in}}{\pgfqpoint{5.066642in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{5.060131in}{1.819977in}}{\pgfqpoint{5.051298in}{1.823635in}}{\pgfqpoint{5.042090in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{5.032881in}{1.823635in}}{\pgfqpoint{5.024049in}{1.819977in}}{\pgfqpoint{5.017537in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{5.011026in}{1.806954in}}{\pgfqpoint{5.007368in}{1.798122in}}{\pgfqpoint{5.007368in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{5.007368in}{1.779705in}}{\pgfqpoint{5.011026in}{1.770872in}}{\pgfqpoint{5.017537in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{5.024049in}{1.757849in}}{\pgfqpoint{5.032881in}{1.754191in}}{\pgfqpoint{5.042090in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954590in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{4.963798in}{1.924514in}}{\pgfqpoint{4.972631in}{1.928173in}}{\pgfqpoint{4.979142in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{4.985653in}{1.941196in}}{\pgfqpoint{4.989312in}{1.950028in}}{\pgfqpoint{4.989312in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{4.989312in}{1.968445in}}{\pgfqpoint{4.985653in}{1.977277in}}{\pgfqpoint{4.979142in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{4.972631in}{1.990300in}}{\pgfqpoint{4.963798in}{1.993959in}}{\pgfqpoint{4.954590in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{4.945381in}{1.993959in}}{\pgfqpoint{4.936549in}{1.990300in}}{\pgfqpoint{4.930037in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{4.923526in}{1.977277in}}{\pgfqpoint{4.919868in}{1.968445in}}{\pgfqpoint{4.919868in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{4.919868in}{1.950028in}}{\pgfqpoint{4.923526in}{1.941196in}}{\pgfqpoint{4.930037in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{4.936549in}{1.928173in}}{\pgfqpoint{4.945381in}{1.924514in}}{\pgfqpoint{4.954590in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954590in}{2.094838in}}%
\pgfpathcurveto{\pgfqpoint{4.963798in}{2.094838in}}{\pgfqpoint{4.972631in}{2.098496in}}{\pgfqpoint{4.979142in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{4.985653in}{2.111519in}}{\pgfqpoint{4.989312in}{2.120351in}}{\pgfqpoint{4.989312in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{4.989312in}{2.138768in}}{\pgfqpoint{4.985653in}{2.147601in}}{\pgfqpoint{4.979142in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{4.972631in}{2.160624in}}{\pgfqpoint{4.963798in}{2.164282in}}{\pgfqpoint{4.954590in}{2.164282in}}%
\pgfpathcurveto{\pgfqpoint{4.945381in}{2.164282in}}{\pgfqpoint{4.936549in}{2.160624in}}{\pgfqpoint{4.930037in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{4.923526in}{2.147601in}}{\pgfqpoint{4.919868in}{2.138768in}}{\pgfqpoint{4.919868in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{4.919868in}{2.120351in}}{\pgfqpoint{4.923526in}{2.111519in}}{\pgfqpoint{4.930037in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{4.936549in}{2.098496in}}{\pgfqpoint{4.945381in}{2.094838in}}{\pgfqpoint{4.954590in}{2.094838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342090in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{5.351298in}{1.072897in}}{\pgfqpoint{5.360131in}{1.076556in}}{\pgfqpoint{5.366642in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.373153in}{1.089579in}}{\pgfqpoint{5.376812in}{1.098411in}}{\pgfqpoint{5.376812in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.376812in}{1.116828in}}{\pgfqpoint{5.373153in}{1.125661in}}{\pgfqpoint{5.366642in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.360131in}{1.138683in}}{\pgfqpoint{5.351298in}{1.142342in}}{\pgfqpoint{5.342090in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{5.332881in}{1.142342in}}{\pgfqpoint{5.324049in}{1.138683in}}{\pgfqpoint{5.317537in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.311026in}{1.125661in}}{\pgfqpoint{5.307367in}{1.116828in}}{\pgfqpoint{5.307367in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.307367in}{1.098411in}}{\pgfqpoint{5.311026in}{1.089579in}}{\pgfqpoint{5.317537in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.324049in}{1.076556in}}{\pgfqpoint{5.332881in}{1.072897in}}{\pgfqpoint{5.342090in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342090in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{5.351298in}{1.413544in}}{\pgfqpoint{5.360131in}{1.417203in}}{\pgfqpoint{5.366642in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.373153in}{1.430225in}}{\pgfqpoint{5.376812in}{1.439058in}}{\pgfqpoint{5.376812in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{5.376812in}{1.457475in}}{\pgfqpoint{5.373153in}{1.466307in}}{\pgfqpoint{5.366642in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{5.360131in}{1.479330in}}{\pgfqpoint{5.351298in}{1.482989in}}{\pgfqpoint{5.342090in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{5.332881in}{1.482989in}}{\pgfqpoint{5.324049in}{1.479330in}}{\pgfqpoint{5.317537in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{5.311026in}{1.466307in}}{\pgfqpoint{5.307367in}{1.457475in}}{\pgfqpoint{5.307367in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{5.307367in}{1.439058in}}{\pgfqpoint{5.311026in}{1.430225in}}{\pgfqpoint{5.317537in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.324049in}{1.417203in}}{\pgfqpoint{5.332881in}{1.413544in}}{\pgfqpoint{5.342090in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254590in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{5.263798in}{1.413544in}}{\pgfqpoint{5.272631in}{1.417203in}}{\pgfqpoint{5.279142in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.285653in}{1.430225in}}{\pgfqpoint{5.289312in}{1.439058in}}{\pgfqpoint{5.289312in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{5.289312in}{1.457475in}}{\pgfqpoint{5.285653in}{1.466307in}}{\pgfqpoint{5.279142in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{5.272631in}{1.479330in}}{\pgfqpoint{5.263798in}{1.482989in}}{\pgfqpoint{5.254590in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{5.245381in}{1.482989in}}{\pgfqpoint{5.236549in}{1.479330in}}{\pgfqpoint{5.230037in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{5.223526in}{1.466307in}}{\pgfqpoint{5.219868in}{1.457475in}}{\pgfqpoint{5.219868in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{5.219868in}{1.439058in}}{\pgfqpoint{5.223526in}{1.430225in}}{\pgfqpoint{5.230037in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.236549in}{1.417203in}}{\pgfqpoint{5.245381in}{1.413544in}}{\pgfqpoint{5.254590in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429590in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{5.438798in}{1.413544in}}{\pgfqpoint{5.447631in}{1.417203in}}{\pgfqpoint{5.454142in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.460653in}{1.430225in}}{\pgfqpoint{5.464312in}{1.439058in}}{\pgfqpoint{5.464312in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{5.464312in}{1.457475in}}{\pgfqpoint{5.460653in}{1.466307in}}{\pgfqpoint{5.454142in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{5.447631in}{1.479330in}}{\pgfqpoint{5.438798in}{1.482989in}}{\pgfqpoint{5.429590in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{5.420381in}{1.482989in}}{\pgfqpoint{5.411549in}{1.479330in}}{\pgfqpoint{5.405037in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{5.398526in}{1.466307in}}{\pgfqpoint{5.394868in}{1.457475in}}{\pgfqpoint{5.394868in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{5.394868in}{1.439058in}}{\pgfqpoint{5.398526in}{1.430225in}}{\pgfqpoint{5.405037in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.411549in}{1.417203in}}{\pgfqpoint{5.420381in}{1.413544in}}{\pgfqpoint{5.429590in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342090in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{5.351298in}{1.754191in}}{\pgfqpoint{5.360131in}{1.757849in}}{\pgfqpoint{5.366642in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{5.373153in}{1.770872in}}{\pgfqpoint{5.376812in}{1.779705in}}{\pgfqpoint{5.376812in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{5.376812in}{1.798122in}}{\pgfqpoint{5.373153in}{1.806954in}}{\pgfqpoint{5.366642in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{5.360131in}{1.819977in}}{\pgfqpoint{5.351298in}{1.823635in}}{\pgfqpoint{5.342090in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{5.332881in}{1.823635in}}{\pgfqpoint{5.324049in}{1.819977in}}{\pgfqpoint{5.317537in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{5.311026in}{1.806954in}}{\pgfqpoint{5.307367in}{1.798122in}}{\pgfqpoint{5.307367in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{5.307367in}{1.779705in}}{\pgfqpoint{5.311026in}{1.770872in}}{\pgfqpoint{5.317537in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{5.324049in}{1.757849in}}{\pgfqpoint{5.332881in}{1.754191in}}{\pgfqpoint{5.342090in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254590in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{5.263798in}{1.754191in}}{\pgfqpoint{5.272631in}{1.757849in}}{\pgfqpoint{5.279142in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{5.285653in}{1.770872in}}{\pgfqpoint{5.289312in}{1.779705in}}{\pgfqpoint{5.289312in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{5.289312in}{1.798122in}}{\pgfqpoint{5.285653in}{1.806954in}}{\pgfqpoint{5.279142in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{5.272631in}{1.819977in}}{\pgfqpoint{5.263798in}{1.823635in}}{\pgfqpoint{5.254590in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{5.245381in}{1.823635in}}{\pgfqpoint{5.236549in}{1.819977in}}{\pgfqpoint{5.230037in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{5.223526in}{1.806954in}}{\pgfqpoint{5.219868in}{1.798122in}}{\pgfqpoint{5.219868in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{5.219868in}{1.779705in}}{\pgfqpoint{5.223526in}{1.770872in}}{\pgfqpoint{5.230037in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{5.236549in}{1.757849in}}{\pgfqpoint{5.245381in}{1.754191in}}{\pgfqpoint{5.254590in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429590in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{5.438798in}{1.754191in}}{\pgfqpoint{5.447631in}{1.757849in}}{\pgfqpoint{5.454142in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{5.460653in}{1.770872in}}{\pgfqpoint{5.464312in}{1.779705in}}{\pgfqpoint{5.464312in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{5.464312in}{1.798122in}}{\pgfqpoint{5.460653in}{1.806954in}}{\pgfqpoint{5.454142in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{5.447631in}{1.819977in}}{\pgfqpoint{5.438798in}{1.823635in}}{\pgfqpoint{5.429590in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{5.420381in}{1.823635in}}{\pgfqpoint{5.411549in}{1.819977in}}{\pgfqpoint{5.405037in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{5.398526in}{1.806954in}}{\pgfqpoint{5.394868in}{1.798122in}}{\pgfqpoint{5.394868in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{5.394868in}{1.779705in}}{\pgfqpoint{5.398526in}{1.770872in}}{\pgfqpoint{5.405037in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{5.411549in}{1.757849in}}{\pgfqpoint{5.420381in}{1.754191in}}{\pgfqpoint{5.429590in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342090in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{5.351298in}{1.924514in}}{\pgfqpoint{5.360131in}{1.928173in}}{\pgfqpoint{5.366642in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{5.373153in}{1.941196in}}{\pgfqpoint{5.376812in}{1.950028in}}{\pgfqpoint{5.376812in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{5.376812in}{1.968445in}}{\pgfqpoint{5.373153in}{1.977277in}}{\pgfqpoint{5.366642in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{5.360131in}{1.990300in}}{\pgfqpoint{5.351298in}{1.993959in}}{\pgfqpoint{5.342090in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{5.332881in}{1.993959in}}{\pgfqpoint{5.324049in}{1.990300in}}{\pgfqpoint{5.317537in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{5.311026in}{1.977277in}}{\pgfqpoint{5.307367in}{1.968445in}}{\pgfqpoint{5.307367in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{5.307367in}{1.950028in}}{\pgfqpoint{5.311026in}{1.941196in}}{\pgfqpoint{5.317537in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{5.324049in}{1.928173in}}{\pgfqpoint{5.332881in}{1.924514in}}{\pgfqpoint{5.342090in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342090in}{2.094838in}}%
\pgfpathcurveto{\pgfqpoint{5.351298in}{2.094838in}}{\pgfqpoint{5.360131in}{2.098496in}}{\pgfqpoint{5.366642in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{5.373153in}{2.111519in}}{\pgfqpoint{5.376812in}{2.120351in}}{\pgfqpoint{5.376812in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{5.376812in}{2.138768in}}{\pgfqpoint{5.373153in}{2.147601in}}{\pgfqpoint{5.366642in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{5.360131in}{2.160624in}}{\pgfqpoint{5.351298in}{2.164282in}}{\pgfqpoint{5.342090in}{2.164282in}}%
\pgfpathcurveto{\pgfqpoint{5.332881in}{2.164282in}}{\pgfqpoint{5.324049in}{2.160624in}}{\pgfqpoint{5.317537in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{5.311026in}{2.147601in}}{\pgfqpoint{5.307367in}{2.138768in}}{\pgfqpoint{5.307367in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{5.307367in}{2.120351in}}{\pgfqpoint{5.311026in}{2.111519in}}{\pgfqpoint{5.317537in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{5.324049in}{2.098496in}}{\pgfqpoint{5.332881in}{2.094838in}}{\pgfqpoint{5.342090in}{2.094838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342090in}{2.435484in}}%
\pgfpathcurveto{\pgfqpoint{5.351298in}{2.435484in}}{\pgfqpoint{5.360131in}{2.439143in}}{\pgfqpoint{5.366642in}{2.445654in}}%
\pgfpathcurveto{\pgfqpoint{5.373153in}{2.452166in}}{\pgfqpoint{5.376812in}{2.460998in}}{\pgfqpoint{5.376812in}{2.470207in}}%
\pgfpathcurveto{\pgfqpoint{5.376812in}{2.479415in}}{\pgfqpoint{5.373153in}{2.488248in}}{\pgfqpoint{5.366642in}{2.494759in}}%
\pgfpathcurveto{\pgfqpoint{5.360131in}{2.501270in}}{\pgfqpoint{5.351298in}{2.504929in}}{\pgfqpoint{5.342090in}{2.504929in}}%
\pgfpathcurveto{\pgfqpoint{5.332881in}{2.504929in}}{\pgfqpoint{5.324049in}{2.501270in}}{\pgfqpoint{5.317537in}{2.494759in}}%
\pgfpathcurveto{\pgfqpoint{5.311026in}{2.488248in}}{\pgfqpoint{5.307367in}{2.479415in}}{\pgfqpoint{5.307367in}{2.470207in}}%
\pgfpathcurveto{\pgfqpoint{5.307367in}{2.460998in}}{\pgfqpoint{5.311026in}{2.452166in}}{\pgfqpoint{5.317537in}{2.445654in}}%
\pgfpathcurveto{\pgfqpoint{5.324049in}{2.439143in}}{\pgfqpoint{5.332881in}{2.435484in}}{\pgfqpoint{5.342090in}{2.435484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923340in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{5.932548in}{0.902574in}}{\pgfqpoint{5.941381in}{0.906233in}}{\pgfqpoint{5.947892in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{5.954403in}{0.919255in}}{\pgfqpoint{5.958062in}{0.928088in}}{\pgfqpoint{5.958062in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{5.958062in}{0.946505in}}{\pgfqpoint{5.954403in}{0.955337in}}{\pgfqpoint{5.947892in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{5.941381in}{0.968360in}}{\pgfqpoint{5.932548in}{0.972018in}}{\pgfqpoint{5.923340in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{5.914131in}{0.972018in}}{\pgfqpoint{5.905299in}{0.968360in}}{\pgfqpoint{5.898787in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{5.892276in}{0.955337in}}{\pgfqpoint{5.888618in}{0.946505in}}{\pgfqpoint{5.888618in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{5.888618in}{0.928088in}}{\pgfqpoint{5.892276in}{0.919255in}}{\pgfqpoint{5.898787in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{5.905299in}{0.906233in}}{\pgfqpoint{5.914131in}{0.902574in}}{\pgfqpoint{5.923340in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{5.932548in}{1.072897in}}{\pgfqpoint{5.941381in}{1.076556in}}{\pgfqpoint{5.947892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.954403in}{1.089579in}}{\pgfqpoint{5.958062in}{1.098411in}}{\pgfqpoint{5.958062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.958062in}{1.116828in}}{\pgfqpoint{5.954403in}{1.125661in}}{\pgfqpoint{5.947892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.941381in}{1.138683in}}{\pgfqpoint{5.932548in}{1.142342in}}{\pgfqpoint{5.923340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{5.914131in}{1.142342in}}{\pgfqpoint{5.905299in}{1.138683in}}{\pgfqpoint{5.898787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.892276in}{1.125661in}}{\pgfqpoint{5.888618in}{1.116828in}}{\pgfqpoint{5.888618in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.888618in}{1.098411in}}{\pgfqpoint{5.892276in}{1.089579in}}{\pgfqpoint{5.898787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.905299in}{1.076556in}}{\pgfqpoint{5.914131in}{1.072897in}}{\pgfqpoint{5.923340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835840in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{5.845048in}{1.072897in}}{\pgfqpoint{5.853881in}{1.076556in}}{\pgfqpoint{5.860392in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.866903in}{1.089579in}}{\pgfqpoint{5.870562in}{1.098411in}}{\pgfqpoint{5.870562in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.870562in}{1.116828in}}{\pgfqpoint{5.866903in}{1.125661in}}{\pgfqpoint{5.860392in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.853881in}{1.138683in}}{\pgfqpoint{5.845048in}{1.142342in}}{\pgfqpoint{5.835840in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{5.826631in}{1.142342in}}{\pgfqpoint{5.817799in}{1.138683in}}{\pgfqpoint{5.811287in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.804776in}{1.125661in}}{\pgfqpoint{5.801118in}{1.116828in}}{\pgfqpoint{5.801118in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.801118in}{1.098411in}}{\pgfqpoint{5.804776in}{1.089579in}}{\pgfqpoint{5.811287in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.817799in}{1.076556in}}{\pgfqpoint{5.826631in}{1.072897in}}{\pgfqpoint{5.835840in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010840in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{6.020048in}{1.072897in}}{\pgfqpoint{6.028881in}{1.076556in}}{\pgfqpoint{6.035392in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.041903in}{1.089579in}}{\pgfqpoint{6.045562in}{1.098411in}}{\pgfqpoint{6.045562in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.045562in}{1.116828in}}{\pgfqpoint{6.041903in}{1.125661in}}{\pgfqpoint{6.035392in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.028881in}{1.138683in}}{\pgfqpoint{6.020048in}{1.142342in}}{\pgfqpoint{6.010840in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{6.001631in}{1.142342in}}{\pgfqpoint{5.992799in}{1.138683in}}{\pgfqpoint{5.986287in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.979776in}{1.125661in}}{\pgfqpoint{5.976118in}{1.116828in}}{\pgfqpoint{5.976118in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.976118in}{1.098411in}}{\pgfqpoint{5.979776in}{1.089579in}}{\pgfqpoint{5.986287in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.992799in}{1.076556in}}{\pgfqpoint{6.001631in}{1.072897in}}{\pgfqpoint{6.010840in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{5.757548in}{1.072897in}}{\pgfqpoint{5.766381in}{1.076556in}}{\pgfqpoint{5.772892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.779403in}{1.089579in}}{\pgfqpoint{5.783062in}{1.098411in}}{\pgfqpoint{5.783062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.783062in}{1.116828in}}{\pgfqpoint{5.779403in}{1.125661in}}{\pgfqpoint{5.772892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.766381in}{1.138683in}}{\pgfqpoint{5.757548in}{1.142342in}}{\pgfqpoint{5.748340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{5.739131in}{1.142342in}}{\pgfqpoint{5.730299in}{1.138683in}}{\pgfqpoint{5.723787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.717276in}{1.125661in}}{\pgfqpoint{5.713617in}{1.116828in}}{\pgfqpoint{5.713617in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.713617in}{1.098411in}}{\pgfqpoint{5.717276in}{1.089579in}}{\pgfqpoint{5.723787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.730299in}{1.076556in}}{\pgfqpoint{5.739131in}{1.072897in}}{\pgfqpoint{5.748340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{6.107548in}{1.072897in}}{\pgfqpoint{6.116381in}{1.076556in}}{\pgfqpoint{6.122892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.129403in}{1.089579in}}{\pgfqpoint{6.133062in}{1.098411in}}{\pgfqpoint{6.133062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.133062in}{1.116828in}}{\pgfqpoint{6.129403in}{1.125661in}}{\pgfqpoint{6.122892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.116381in}{1.138683in}}{\pgfqpoint{6.107548in}{1.142342in}}{\pgfqpoint{6.098340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{6.089131in}{1.142342in}}{\pgfqpoint{6.080299in}{1.138683in}}{\pgfqpoint{6.073787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.067276in}{1.125661in}}{\pgfqpoint{6.063618in}{1.116828in}}{\pgfqpoint{6.063618in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.063618in}{1.098411in}}{\pgfqpoint{6.067276in}{1.089579in}}{\pgfqpoint{6.073787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.080299in}{1.076556in}}{\pgfqpoint{6.089131in}{1.072897in}}{\pgfqpoint{6.098340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733465in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{5.742673in}{1.072897in}}{\pgfqpoint{5.751506in}{1.076556in}}{\pgfqpoint{5.758017in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.764528in}{1.089579in}}{\pgfqpoint{5.768187in}{1.098411in}}{\pgfqpoint{5.768187in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.768187in}{1.116828in}}{\pgfqpoint{5.764528in}{1.125661in}}{\pgfqpoint{5.758017in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.751506in}{1.138683in}}{\pgfqpoint{5.742673in}{1.142342in}}{\pgfqpoint{5.733465in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{5.724256in}{1.142342in}}{\pgfqpoint{5.715424in}{1.138683in}}{\pgfqpoint{5.708912in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{5.702401in}{1.125661in}}{\pgfqpoint{5.698743in}{1.116828in}}{\pgfqpoint{5.698743in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{5.698743in}{1.098411in}}{\pgfqpoint{5.702401in}{1.089579in}}{\pgfqpoint{5.708912in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{5.715424in}{1.076556in}}{\pgfqpoint{5.724256in}{1.072897in}}{\pgfqpoint{5.733465in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923340in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{5.932548in}{1.243221in}}{\pgfqpoint{5.941381in}{1.246879in}}{\pgfqpoint{5.947892in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{5.954403in}{1.259902in}}{\pgfqpoint{5.958062in}{1.268735in}}{\pgfqpoint{5.958062in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{5.958062in}{1.287151in}}{\pgfqpoint{5.954403in}{1.295984in}}{\pgfqpoint{5.947892in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{5.941381in}{1.309007in}}{\pgfqpoint{5.932548in}{1.312665in}}{\pgfqpoint{5.923340in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{5.914131in}{1.312665in}}{\pgfqpoint{5.905299in}{1.309007in}}{\pgfqpoint{5.898787in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{5.892276in}{1.295984in}}{\pgfqpoint{5.888618in}{1.287151in}}{\pgfqpoint{5.888618in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{5.888618in}{1.268735in}}{\pgfqpoint{5.892276in}{1.259902in}}{\pgfqpoint{5.898787in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{5.905299in}{1.246879in}}{\pgfqpoint{5.914131in}{1.243221in}}{\pgfqpoint{5.923340in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{5.845048in}{1.243221in}}{\pgfqpoint{5.853881in}{1.246879in}}{\pgfqpoint{5.860392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{5.866903in}{1.259902in}}{\pgfqpoint{5.870562in}{1.268735in}}{\pgfqpoint{5.870562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{5.870562in}{1.287151in}}{\pgfqpoint{5.866903in}{1.295984in}}{\pgfqpoint{5.860392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{5.853881in}{1.309007in}}{\pgfqpoint{5.845048in}{1.312665in}}{\pgfqpoint{5.835840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{5.826631in}{1.312665in}}{\pgfqpoint{5.817799in}{1.309007in}}{\pgfqpoint{5.811287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{5.804776in}{1.295984in}}{\pgfqpoint{5.801118in}{1.287151in}}{\pgfqpoint{5.801118in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{5.801118in}{1.268735in}}{\pgfqpoint{5.804776in}{1.259902in}}{\pgfqpoint{5.811287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{5.817799in}{1.246879in}}{\pgfqpoint{5.826631in}{1.243221in}}{\pgfqpoint{5.835840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923340in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{5.932548in}{1.413544in}}{\pgfqpoint{5.941381in}{1.417203in}}{\pgfqpoint{5.947892in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.954403in}{1.430225in}}{\pgfqpoint{5.958062in}{1.439058in}}{\pgfqpoint{5.958062in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{5.958062in}{1.457475in}}{\pgfqpoint{5.954403in}{1.466307in}}{\pgfqpoint{5.947892in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{5.941381in}{1.479330in}}{\pgfqpoint{5.932548in}{1.482989in}}{\pgfqpoint{5.923340in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{5.914131in}{1.482989in}}{\pgfqpoint{5.905299in}{1.479330in}}{\pgfqpoint{5.898787in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{5.892276in}{1.466307in}}{\pgfqpoint{5.888618in}{1.457475in}}{\pgfqpoint{5.888618in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{5.888618in}{1.439058in}}{\pgfqpoint{5.892276in}{1.430225in}}{\pgfqpoint{5.898787in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{5.905299in}{1.417203in}}{\pgfqpoint{5.914131in}{1.413544in}}{\pgfqpoint{5.923340in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310840in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{6.320048in}{0.902574in}}{\pgfqpoint{6.328881in}{0.906233in}}{\pgfqpoint{6.335392in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{6.341903in}{0.919255in}}{\pgfqpoint{6.345562in}{0.928088in}}{\pgfqpoint{6.345562in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{6.345562in}{0.946505in}}{\pgfqpoint{6.341903in}{0.955337in}}{\pgfqpoint{6.335392in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{6.328881in}{0.968360in}}{\pgfqpoint{6.320048in}{0.972018in}}{\pgfqpoint{6.310840in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{6.301631in}{0.972018in}}{\pgfqpoint{6.292799in}{0.968360in}}{\pgfqpoint{6.286287in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{6.279776in}{0.955337in}}{\pgfqpoint{6.276117in}{0.946505in}}{\pgfqpoint{6.276117in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{6.276117in}{0.928088in}}{\pgfqpoint{6.279776in}{0.919255in}}{\pgfqpoint{6.286287in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{6.292799in}{0.906233in}}{\pgfqpoint{6.301631in}{0.902574in}}{\pgfqpoint{6.310840in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310840in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{6.320048in}{1.072897in}}{\pgfqpoint{6.328881in}{1.076556in}}{\pgfqpoint{6.335392in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.341903in}{1.089579in}}{\pgfqpoint{6.345562in}{1.098411in}}{\pgfqpoint{6.345562in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.345562in}{1.116828in}}{\pgfqpoint{6.341903in}{1.125661in}}{\pgfqpoint{6.335392in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.328881in}{1.138683in}}{\pgfqpoint{6.320048in}{1.142342in}}{\pgfqpoint{6.310840in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{6.301631in}{1.142342in}}{\pgfqpoint{6.292799in}{1.138683in}}{\pgfqpoint{6.286287in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.279776in}{1.125661in}}{\pgfqpoint{6.276117in}{1.116828in}}{\pgfqpoint{6.276117in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.276117in}{1.098411in}}{\pgfqpoint{6.279776in}{1.089579in}}{\pgfqpoint{6.286287in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.292799in}{1.076556in}}{\pgfqpoint{6.301631in}{1.072897in}}{\pgfqpoint{6.310840in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{6.232548in}{1.072897in}}{\pgfqpoint{6.241381in}{1.076556in}}{\pgfqpoint{6.247892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.254403in}{1.089579in}}{\pgfqpoint{6.258062in}{1.098411in}}{\pgfqpoint{6.258062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.258062in}{1.116828in}}{\pgfqpoint{6.254403in}{1.125661in}}{\pgfqpoint{6.247892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.241381in}{1.138683in}}{\pgfqpoint{6.232548in}{1.142342in}}{\pgfqpoint{6.223340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{6.214131in}{1.142342in}}{\pgfqpoint{6.205299in}{1.138683in}}{\pgfqpoint{6.198787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.192276in}{1.125661in}}{\pgfqpoint{6.188618in}{1.116828in}}{\pgfqpoint{6.188618in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.188618in}{1.098411in}}{\pgfqpoint{6.192276in}{1.089579in}}{\pgfqpoint{6.198787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.205299in}{1.076556in}}{\pgfqpoint{6.214131in}{1.072897in}}{\pgfqpoint{6.223340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{6.407548in}{1.072897in}}{\pgfqpoint{6.416381in}{1.076556in}}{\pgfqpoint{6.422892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.429403in}{1.089579in}}{\pgfqpoint{6.433062in}{1.098411in}}{\pgfqpoint{6.433062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.433062in}{1.116828in}}{\pgfqpoint{6.429403in}{1.125661in}}{\pgfqpoint{6.422892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.416381in}{1.138683in}}{\pgfqpoint{6.407548in}{1.142342in}}{\pgfqpoint{6.398340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{6.389131in}{1.142342in}}{\pgfqpoint{6.380299in}{1.138683in}}{\pgfqpoint{6.373787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.367276in}{1.125661in}}{\pgfqpoint{6.363618in}{1.116828in}}{\pgfqpoint{6.363618in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.363618in}{1.098411in}}{\pgfqpoint{6.367276in}{1.089579in}}{\pgfqpoint{6.373787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.380299in}{1.076556in}}{\pgfqpoint{6.389131in}{1.072897in}}{\pgfqpoint{6.398340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135840in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{6.145048in}{1.072897in}}{\pgfqpoint{6.153881in}{1.076556in}}{\pgfqpoint{6.160392in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.166903in}{1.089579in}}{\pgfqpoint{6.170562in}{1.098411in}}{\pgfqpoint{6.170562in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.170562in}{1.116828in}}{\pgfqpoint{6.166903in}{1.125661in}}{\pgfqpoint{6.160392in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.153881in}{1.138683in}}{\pgfqpoint{6.145048in}{1.142342in}}{\pgfqpoint{6.135840in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{6.126631in}{1.142342in}}{\pgfqpoint{6.117799in}{1.138683in}}{\pgfqpoint{6.111287in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.104776in}{1.125661in}}{\pgfqpoint{6.101118in}{1.116828in}}{\pgfqpoint{6.101118in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.101118in}{1.098411in}}{\pgfqpoint{6.104776in}{1.089579in}}{\pgfqpoint{6.111287in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.117799in}{1.076556in}}{\pgfqpoint{6.126631in}{1.072897in}}{\pgfqpoint{6.135840in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{6.320048in}{1.243221in}}{\pgfqpoint{6.328881in}{1.246879in}}{\pgfqpoint{6.335392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{6.341903in}{1.259902in}}{\pgfqpoint{6.345562in}{1.268735in}}{\pgfqpoint{6.345562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{6.345562in}{1.287151in}}{\pgfqpoint{6.341903in}{1.295984in}}{\pgfqpoint{6.335392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{6.328881in}{1.309007in}}{\pgfqpoint{6.320048in}{1.312665in}}{\pgfqpoint{6.310840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{6.301631in}{1.312665in}}{\pgfqpoint{6.292799in}{1.309007in}}{\pgfqpoint{6.286287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{6.279776in}{1.295984in}}{\pgfqpoint{6.276117in}{1.287151in}}{\pgfqpoint{6.276117in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{6.276117in}{1.268735in}}{\pgfqpoint{6.279776in}{1.259902in}}{\pgfqpoint{6.286287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{6.292799in}{1.246879in}}{\pgfqpoint{6.301631in}{1.243221in}}{\pgfqpoint{6.310840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310840in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{6.320048in}{1.583868in}}{\pgfqpoint{6.328881in}{1.587526in}}{\pgfqpoint{6.335392in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{6.341903in}{1.600549in}}{\pgfqpoint{6.345562in}{1.609381in}}{\pgfqpoint{6.345562in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{6.345562in}{1.627798in}}{\pgfqpoint{6.341903in}{1.636631in}}{\pgfqpoint{6.335392in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{6.328881in}{1.649653in}}{\pgfqpoint{6.320048in}{1.653312in}}{\pgfqpoint{6.310840in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{6.301631in}{1.653312in}}{\pgfqpoint{6.292799in}{1.649653in}}{\pgfqpoint{6.286287in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{6.279776in}{1.636631in}}{\pgfqpoint{6.276117in}{1.627798in}}{\pgfqpoint{6.276117in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{6.276117in}{1.609381in}}{\pgfqpoint{6.279776in}{1.600549in}}{\pgfqpoint{6.286287in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{6.292799in}{1.587526in}}{\pgfqpoint{6.301631in}{1.583868in}}{\pgfqpoint{6.310840in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310840in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{6.320048in}{1.754191in}}{\pgfqpoint{6.328881in}{1.757849in}}{\pgfqpoint{6.335392in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{6.341903in}{1.770872in}}{\pgfqpoint{6.345562in}{1.779705in}}{\pgfqpoint{6.345562in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{6.345562in}{1.798122in}}{\pgfqpoint{6.341903in}{1.806954in}}{\pgfqpoint{6.335392in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{6.328881in}{1.819977in}}{\pgfqpoint{6.320048in}{1.823635in}}{\pgfqpoint{6.310840in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{6.301631in}{1.823635in}}{\pgfqpoint{6.292799in}{1.819977in}}{\pgfqpoint{6.286287in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{6.279776in}{1.806954in}}{\pgfqpoint{6.276117in}{1.798122in}}{\pgfqpoint{6.276117in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{6.276117in}{1.779705in}}{\pgfqpoint{6.279776in}{1.770872in}}{\pgfqpoint{6.286287in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{6.292799in}{1.757849in}}{\pgfqpoint{6.301631in}{1.754191in}}{\pgfqpoint{6.310840in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223340in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{6.232548in}{1.754191in}}{\pgfqpoint{6.241381in}{1.757849in}}{\pgfqpoint{6.247892in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{6.254403in}{1.770872in}}{\pgfqpoint{6.258062in}{1.779705in}}{\pgfqpoint{6.258062in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{6.258062in}{1.798122in}}{\pgfqpoint{6.254403in}{1.806954in}}{\pgfqpoint{6.247892in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{6.241381in}{1.819977in}}{\pgfqpoint{6.232548in}{1.823635in}}{\pgfqpoint{6.223340in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{6.214131in}{1.823635in}}{\pgfqpoint{6.205299in}{1.819977in}}{\pgfqpoint{6.198787in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{6.192276in}{1.806954in}}{\pgfqpoint{6.188618in}{1.798122in}}{\pgfqpoint{6.188618in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{6.188618in}{1.779705in}}{\pgfqpoint{6.192276in}{1.770872in}}{\pgfqpoint{6.198787in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{6.205299in}{1.757849in}}{\pgfqpoint{6.214131in}{1.754191in}}{\pgfqpoint{6.223340in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398340in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{6.407548in}{1.754191in}}{\pgfqpoint{6.416381in}{1.757849in}}{\pgfqpoint{6.422892in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{6.429403in}{1.770872in}}{\pgfqpoint{6.433062in}{1.779705in}}{\pgfqpoint{6.433062in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{6.433062in}{1.798122in}}{\pgfqpoint{6.429403in}{1.806954in}}{\pgfqpoint{6.422892in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{6.416381in}{1.819977in}}{\pgfqpoint{6.407548in}{1.823635in}}{\pgfqpoint{6.398340in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{6.389131in}{1.823635in}}{\pgfqpoint{6.380299in}{1.819977in}}{\pgfqpoint{6.373787in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{6.367276in}{1.806954in}}{\pgfqpoint{6.363618in}{1.798122in}}{\pgfqpoint{6.363618in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{6.363618in}{1.779705in}}{\pgfqpoint{6.367276in}{1.770872in}}{\pgfqpoint{6.373787in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{6.380299in}{1.757849in}}{\pgfqpoint{6.389131in}{1.754191in}}{\pgfqpoint{6.398340in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310840in}{2.946455in}}%
\pgfpathcurveto{\pgfqpoint{6.320048in}{2.946455in}}{\pgfqpoint{6.328881in}{2.950113in}}{\pgfqpoint{6.335392in}{2.956625in}}%
\pgfpathcurveto{\pgfqpoint{6.341903in}{2.963136in}}{\pgfqpoint{6.345562in}{2.971968in}}{\pgfqpoint{6.345562in}{2.981177in}}%
\pgfpathcurveto{\pgfqpoint{6.345562in}{2.990385in}}{\pgfqpoint{6.341903in}{2.999218in}}{\pgfqpoint{6.335392in}{3.005729in}}%
\pgfpathcurveto{\pgfqpoint{6.328881in}{3.012241in}}{\pgfqpoint{6.320048in}{3.015899in}}{\pgfqpoint{6.310840in}{3.015899in}}%
\pgfpathcurveto{\pgfqpoint{6.301631in}{3.015899in}}{\pgfqpoint{6.292799in}{3.012241in}}{\pgfqpoint{6.286287in}{3.005729in}}%
\pgfpathcurveto{\pgfqpoint{6.279776in}{2.999218in}}{\pgfqpoint{6.276117in}{2.990385in}}{\pgfqpoint{6.276117in}{2.981177in}}%
\pgfpathcurveto{\pgfqpoint{6.276117in}{2.971968in}}{\pgfqpoint{6.279776in}{2.963136in}}{\pgfqpoint{6.286287in}{2.956625in}}%
\pgfpathcurveto{\pgfqpoint{6.292799in}{2.950113in}}{\pgfqpoint{6.301631in}{2.946455in}}{\pgfqpoint{6.310840in}{2.946455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892090in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{6.901298in}{1.072897in}}{\pgfqpoint{6.910131in}{1.076556in}}{\pgfqpoint{6.916642in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.923153in}{1.089579in}}{\pgfqpoint{6.926812in}{1.098411in}}{\pgfqpoint{6.926812in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.926812in}{1.116828in}}{\pgfqpoint{6.923153in}{1.125661in}}{\pgfqpoint{6.916642in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.910131in}{1.138683in}}{\pgfqpoint{6.901298in}{1.142342in}}{\pgfqpoint{6.892090in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{6.882881in}{1.142342in}}{\pgfqpoint{6.874049in}{1.138683in}}{\pgfqpoint{6.867537in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{6.861026in}{1.125661in}}{\pgfqpoint{6.857367in}{1.116828in}}{\pgfqpoint{6.857367in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{6.857367in}{1.098411in}}{\pgfqpoint{6.861026in}{1.089579in}}{\pgfqpoint{6.867537in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{6.874049in}{1.076556in}}{\pgfqpoint{6.882881in}{1.072897in}}{\pgfqpoint{6.892090in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892090in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{6.901298in}{1.243221in}}{\pgfqpoint{6.910131in}{1.246879in}}{\pgfqpoint{6.916642in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{6.923153in}{1.259902in}}{\pgfqpoint{6.926812in}{1.268735in}}{\pgfqpoint{6.926812in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{6.926812in}{1.287151in}}{\pgfqpoint{6.923153in}{1.295984in}}{\pgfqpoint{6.916642in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{6.910131in}{1.309007in}}{\pgfqpoint{6.901298in}{1.312665in}}{\pgfqpoint{6.892090in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{6.882881in}{1.312665in}}{\pgfqpoint{6.874049in}{1.309007in}}{\pgfqpoint{6.867537in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{6.861026in}{1.295984in}}{\pgfqpoint{6.857367in}{1.287151in}}{\pgfqpoint{6.857367in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{6.857367in}{1.268735in}}{\pgfqpoint{6.861026in}{1.259902in}}{\pgfqpoint{6.867537in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{6.874049in}{1.246879in}}{\pgfqpoint{6.882881in}{1.243221in}}{\pgfqpoint{6.892090in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804590in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{6.813798in}{1.243221in}}{\pgfqpoint{6.822631in}{1.246879in}}{\pgfqpoint{6.829142in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{6.835653in}{1.259902in}}{\pgfqpoint{6.839312in}{1.268735in}}{\pgfqpoint{6.839312in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{6.839312in}{1.287151in}}{\pgfqpoint{6.835653in}{1.295984in}}{\pgfqpoint{6.829142in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{6.822631in}{1.309007in}}{\pgfqpoint{6.813798in}{1.312665in}}{\pgfqpoint{6.804590in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{6.795381in}{1.312665in}}{\pgfqpoint{6.786549in}{1.309007in}}{\pgfqpoint{6.780037in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{6.773526in}{1.295984in}}{\pgfqpoint{6.769868in}{1.287151in}}{\pgfqpoint{6.769868in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{6.769868in}{1.268735in}}{\pgfqpoint{6.773526in}{1.259902in}}{\pgfqpoint{6.780037in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{6.786549in}{1.246879in}}{\pgfqpoint{6.795381in}{1.243221in}}{\pgfqpoint{6.804590in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892090in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{6.901298in}{1.583868in}}{\pgfqpoint{6.910131in}{1.587526in}}{\pgfqpoint{6.916642in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{6.923153in}{1.600549in}}{\pgfqpoint{6.926812in}{1.609381in}}{\pgfqpoint{6.926812in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{6.926812in}{1.627798in}}{\pgfqpoint{6.923153in}{1.636631in}}{\pgfqpoint{6.916642in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{6.910131in}{1.649653in}}{\pgfqpoint{6.901298in}{1.653312in}}{\pgfqpoint{6.892090in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{6.882881in}{1.653312in}}{\pgfqpoint{6.874049in}{1.649653in}}{\pgfqpoint{6.867537in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{6.861026in}{1.636631in}}{\pgfqpoint{6.857367in}{1.627798in}}{\pgfqpoint{6.857367in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{6.857367in}{1.609381in}}{\pgfqpoint{6.861026in}{1.600549in}}{\pgfqpoint{6.867537in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{6.874049in}{1.587526in}}{\pgfqpoint{6.882881in}{1.583868in}}{\pgfqpoint{6.892090in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804590in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{6.813798in}{1.583868in}}{\pgfqpoint{6.822631in}{1.587526in}}{\pgfqpoint{6.829142in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{6.835653in}{1.600549in}}{\pgfqpoint{6.839312in}{1.609381in}}{\pgfqpoint{6.839312in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{6.839312in}{1.627798in}}{\pgfqpoint{6.835653in}{1.636631in}}{\pgfqpoint{6.829142in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{6.822631in}{1.649653in}}{\pgfqpoint{6.813798in}{1.653312in}}{\pgfqpoint{6.804590in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{6.795381in}{1.653312in}}{\pgfqpoint{6.786549in}{1.649653in}}{\pgfqpoint{6.780037in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{6.773526in}{1.636631in}}{\pgfqpoint{6.769868in}{1.627798in}}{\pgfqpoint{6.769868in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{6.769868in}{1.609381in}}{\pgfqpoint{6.773526in}{1.600549in}}{\pgfqpoint{6.780037in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{6.786549in}{1.587526in}}{\pgfqpoint{6.795381in}{1.583868in}}{\pgfqpoint{6.804590in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892090in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{6.901298in}{1.924514in}}{\pgfqpoint{6.910131in}{1.928173in}}{\pgfqpoint{6.916642in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{6.923153in}{1.941196in}}{\pgfqpoint{6.926812in}{1.950028in}}{\pgfqpoint{6.926812in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{6.926812in}{1.968445in}}{\pgfqpoint{6.923153in}{1.977277in}}{\pgfqpoint{6.916642in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{6.910131in}{1.990300in}}{\pgfqpoint{6.901298in}{1.993959in}}{\pgfqpoint{6.892090in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{6.882881in}{1.993959in}}{\pgfqpoint{6.874049in}{1.990300in}}{\pgfqpoint{6.867537in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{6.861026in}{1.977277in}}{\pgfqpoint{6.857367in}{1.968445in}}{\pgfqpoint{6.857367in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{6.857367in}{1.950028in}}{\pgfqpoint{6.861026in}{1.941196in}}{\pgfqpoint{6.867537in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{6.874049in}{1.928173in}}{\pgfqpoint{6.882881in}{1.924514in}}{\pgfqpoint{6.892090in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804590in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{6.813798in}{1.924514in}}{\pgfqpoint{6.822631in}{1.928173in}}{\pgfqpoint{6.829142in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{6.835653in}{1.941196in}}{\pgfqpoint{6.839312in}{1.950028in}}{\pgfqpoint{6.839312in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{6.839312in}{1.968445in}}{\pgfqpoint{6.835653in}{1.977277in}}{\pgfqpoint{6.829142in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{6.822631in}{1.990300in}}{\pgfqpoint{6.813798in}{1.993959in}}{\pgfqpoint{6.804590in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{6.795381in}{1.993959in}}{\pgfqpoint{6.786549in}{1.990300in}}{\pgfqpoint{6.780037in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{6.773526in}{1.977277in}}{\pgfqpoint{6.769868in}{1.968445in}}{\pgfqpoint{6.769868in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{6.769868in}{1.950028in}}{\pgfqpoint{6.773526in}{1.941196in}}{\pgfqpoint{6.780037in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{6.786549in}{1.928173in}}{\pgfqpoint{6.795381in}{1.924514in}}{\pgfqpoint{6.804590in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892090in}{2.094838in}}%
\pgfpathcurveto{\pgfqpoint{6.901298in}{2.094838in}}{\pgfqpoint{6.910131in}{2.098496in}}{\pgfqpoint{6.916642in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{6.923153in}{2.111519in}}{\pgfqpoint{6.926812in}{2.120351in}}{\pgfqpoint{6.926812in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{6.926812in}{2.138768in}}{\pgfqpoint{6.923153in}{2.147601in}}{\pgfqpoint{6.916642in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{6.910131in}{2.160624in}}{\pgfqpoint{6.901298in}{2.164282in}}{\pgfqpoint{6.892090in}{2.164282in}}%
\pgfpathcurveto{\pgfqpoint{6.882881in}{2.164282in}}{\pgfqpoint{6.874049in}{2.160624in}}{\pgfqpoint{6.867537in}{2.154112in}}%
\pgfpathcurveto{\pgfqpoint{6.861026in}{2.147601in}}{\pgfqpoint{6.857367in}{2.138768in}}{\pgfqpoint{6.857367in}{2.129560in}}%
\pgfpathcurveto{\pgfqpoint{6.857367in}{2.120351in}}{\pgfqpoint{6.861026in}{2.111519in}}{\pgfqpoint{6.867537in}{2.105008in}}%
\pgfpathcurveto{\pgfqpoint{6.874049in}{2.098496in}}{\pgfqpoint{6.882881in}{2.094838in}}{\pgfqpoint{6.892090in}{2.094838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892090in}{2.435484in}}%
\pgfpathcurveto{\pgfqpoint{6.901298in}{2.435484in}}{\pgfqpoint{6.910131in}{2.439143in}}{\pgfqpoint{6.916642in}{2.445654in}}%
\pgfpathcurveto{\pgfqpoint{6.923153in}{2.452166in}}{\pgfqpoint{6.926812in}{2.460998in}}{\pgfqpoint{6.926812in}{2.470207in}}%
\pgfpathcurveto{\pgfqpoint{6.926812in}{2.479415in}}{\pgfqpoint{6.923153in}{2.488248in}}{\pgfqpoint{6.916642in}{2.494759in}}%
\pgfpathcurveto{\pgfqpoint{6.910131in}{2.501270in}}{\pgfqpoint{6.901298in}{2.504929in}}{\pgfqpoint{6.892090in}{2.504929in}}%
\pgfpathcurveto{\pgfqpoint{6.882881in}{2.504929in}}{\pgfqpoint{6.874049in}{2.501270in}}{\pgfqpoint{6.867537in}{2.494759in}}%
\pgfpathcurveto{\pgfqpoint{6.861026in}{2.488248in}}{\pgfqpoint{6.857367in}{2.479415in}}{\pgfqpoint{6.857367in}{2.470207in}}%
\pgfpathcurveto{\pgfqpoint{6.857367in}{2.460998in}}{\pgfqpoint{6.861026in}{2.452166in}}{\pgfqpoint{6.867537in}{2.445654in}}%
\pgfpathcurveto{\pgfqpoint{6.874049in}{2.439143in}}{\pgfqpoint{6.882881in}{2.435484in}}{\pgfqpoint{6.892090in}{2.435484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279590in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{7.288798in}{1.243221in}}{\pgfqpoint{7.297631in}{1.246879in}}{\pgfqpoint{7.304142in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{7.310653in}{1.259902in}}{\pgfqpoint{7.314312in}{1.268735in}}{\pgfqpoint{7.314312in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{7.314312in}{1.287151in}}{\pgfqpoint{7.310653in}{1.295984in}}{\pgfqpoint{7.304142in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{7.297631in}{1.309007in}}{\pgfqpoint{7.288798in}{1.312665in}}{\pgfqpoint{7.279590in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{7.270381in}{1.312665in}}{\pgfqpoint{7.261549in}{1.309007in}}{\pgfqpoint{7.255037in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{7.248526in}{1.295984in}}{\pgfqpoint{7.244868in}{1.287151in}}{\pgfqpoint{7.244868in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{7.244868in}{1.268735in}}{\pgfqpoint{7.248526in}{1.259902in}}{\pgfqpoint{7.255037in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{7.261549in}{1.246879in}}{\pgfqpoint{7.270381in}{1.243221in}}{\pgfqpoint{7.279590in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279590in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{7.288798in}{1.583868in}}{\pgfqpoint{7.297631in}{1.587526in}}{\pgfqpoint{7.304142in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{7.310653in}{1.600549in}}{\pgfqpoint{7.314312in}{1.609381in}}{\pgfqpoint{7.314312in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{7.314312in}{1.627798in}}{\pgfqpoint{7.310653in}{1.636631in}}{\pgfqpoint{7.304142in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{7.297631in}{1.649653in}}{\pgfqpoint{7.288798in}{1.653312in}}{\pgfqpoint{7.279590in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{7.270381in}{1.653312in}}{\pgfqpoint{7.261549in}{1.649653in}}{\pgfqpoint{7.255037in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{7.248526in}{1.636631in}}{\pgfqpoint{7.244868in}{1.627798in}}{\pgfqpoint{7.244868in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{7.244868in}{1.609381in}}{\pgfqpoint{7.248526in}{1.600549in}}{\pgfqpoint{7.255037in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{7.261549in}{1.587526in}}{\pgfqpoint{7.270381in}{1.583868in}}{\pgfqpoint{7.279590in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279590in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{7.288798in}{1.754191in}}{\pgfqpoint{7.297631in}{1.757849in}}{\pgfqpoint{7.304142in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{7.310653in}{1.770872in}}{\pgfqpoint{7.314312in}{1.779705in}}{\pgfqpoint{7.314312in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{7.314312in}{1.798122in}}{\pgfqpoint{7.310653in}{1.806954in}}{\pgfqpoint{7.304142in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{7.297631in}{1.819977in}}{\pgfqpoint{7.288798in}{1.823635in}}{\pgfqpoint{7.279590in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{7.270381in}{1.823635in}}{\pgfqpoint{7.261549in}{1.819977in}}{\pgfqpoint{7.255037in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{7.248526in}{1.806954in}}{\pgfqpoint{7.244868in}{1.798122in}}{\pgfqpoint{7.244868in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{7.244868in}{1.779705in}}{\pgfqpoint{7.248526in}{1.770872in}}{\pgfqpoint{7.255037in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{7.261549in}{1.757849in}}{\pgfqpoint{7.270381in}{1.754191in}}{\pgfqpoint{7.279590in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192090in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{7.201298in}{1.754191in}}{\pgfqpoint{7.210131in}{1.757849in}}{\pgfqpoint{7.216642in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{7.223153in}{1.770872in}}{\pgfqpoint{7.226812in}{1.779705in}}{\pgfqpoint{7.226812in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{7.226812in}{1.798122in}}{\pgfqpoint{7.223153in}{1.806954in}}{\pgfqpoint{7.216642in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{7.210131in}{1.819977in}}{\pgfqpoint{7.201298in}{1.823635in}}{\pgfqpoint{7.192090in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{7.182881in}{1.823635in}}{\pgfqpoint{7.174049in}{1.819977in}}{\pgfqpoint{7.167537in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{7.161026in}{1.806954in}}{\pgfqpoint{7.157368in}{1.798122in}}{\pgfqpoint{7.157368in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{7.157368in}{1.779705in}}{\pgfqpoint{7.161026in}{1.770872in}}{\pgfqpoint{7.167537in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{7.174049in}{1.757849in}}{\pgfqpoint{7.182881in}{1.754191in}}{\pgfqpoint{7.192090in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279590in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{7.288798in}{1.924514in}}{\pgfqpoint{7.297631in}{1.928173in}}{\pgfqpoint{7.304142in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{7.310653in}{1.941196in}}{\pgfqpoint{7.314312in}{1.950028in}}{\pgfqpoint{7.314312in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{7.314312in}{1.968445in}}{\pgfqpoint{7.310653in}{1.977277in}}{\pgfqpoint{7.304142in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{7.297631in}{1.990300in}}{\pgfqpoint{7.288798in}{1.993959in}}{\pgfqpoint{7.279590in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{7.270381in}{1.993959in}}{\pgfqpoint{7.261549in}{1.990300in}}{\pgfqpoint{7.255037in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{7.248526in}{1.977277in}}{\pgfqpoint{7.244868in}{1.968445in}}{\pgfqpoint{7.244868in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{7.244868in}{1.950028in}}{\pgfqpoint{7.248526in}{1.941196in}}{\pgfqpoint{7.255037in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{7.261549in}{1.928173in}}{\pgfqpoint{7.270381in}{1.924514in}}{\pgfqpoint{7.279590in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192090in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{7.201298in}{1.924514in}}{\pgfqpoint{7.210131in}{1.928173in}}{\pgfqpoint{7.216642in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{7.223153in}{1.941196in}}{\pgfqpoint{7.226812in}{1.950028in}}{\pgfqpoint{7.226812in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{7.226812in}{1.968445in}}{\pgfqpoint{7.223153in}{1.977277in}}{\pgfqpoint{7.216642in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{7.210131in}{1.990300in}}{\pgfqpoint{7.201298in}{1.993959in}}{\pgfqpoint{7.192090in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{7.182881in}{1.993959in}}{\pgfqpoint{7.174049in}{1.990300in}}{\pgfqpoint{7.167537in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{7.161026in}{1.977277in}}{\pgfqpoint{7.157368in}{1.968445in}}{\pgfqpoint{7.157368in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{7.157368in}{1.950028in}}{\pgfqpoint{7.161026in}{1.941196in}}{\pgfqpoint{7.167537in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{7.174049in}{1.928173in}}{\pgfqpoint{7.182881in}{1.924514in}}{\pgfqpoint{7.192090in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279590in}{2.605808in}}%
\pgfpathcurveto{\pgfqpoint{7.288798in}{2.605808in}}{\pgfqpoint{7.297631in}{2.609466in}}{\pgfqpoint{7.304142in}{2.615978in}}%
\pgfpathcurveto{\pgfqpoint{7.310653in}{2.622489in}}{\pgfqpoint{7.314312in}{2.631322in}}{\pgfqpoint{7.314312in}{2.640530in}}%
\pgfpathcurveto{\pgfqpoint{7.314312in}{2.649739in}}{\pgfqpoint{7.310653in}{2.658571in}}{\pgfqpoint{7.304142in}{2.665082in}}%
\pgfpathcurveto{\pgfqpoint{7.297631in}{2.671594in}}{\pgfqpoint{7.288798in}{2.675252in}}{\pgfqpoint{7.279590in}{2.675252in}}%
\pgfpathcurveto{\pgfqpoint{7.270381in}{2.675252in}}{\pgfqpoint{7.261549in}{2.671594in}}{\pgfqpoint{7.255037in}{2.665082in}}%
\pgfpathcurveto{\pgfqpoint{7.248526in}{2.658571in}}{\pgfqpoint{7.244868in}{2.649739in}}{\pgfqpoint{7.244868in}{2.640530in}}%
\pgfpathcurveto{\pgfqpoint{7.244868in}{2.631322in}}{\pgfqpoint{7.248526in}{2.622489in}}{\pgfqpoint{7.255037in}{2.615978in}}%
\pgfpathcurveto{\pgfqpoint{7.261549in}{2.609466in}}{\pgfqpoint{7.270381in}{2.605808in}}{\pgfqpoint{7.279590in}{2.605808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279590in}{2.776131in}}%
\pgfpathcurveto{\pgfqpoint{7.288798in}{2.776131in}}{\pgfqpoint{7.297631in}{2.779790in}}{\pgfqpoint{7.304142in}{2.786301in}}%
\pgfpathcurveto{\pgfqpoint{7.310653in}{2.792812in}}{\pgfqpoint{7.314312in}{2.801645in}}{\pgfqpoint{7.314312in}{2.810853in}}%
\pgfpathcurveto{\pgfqpoint{7.314312in}{2.820062in}}{\pgfqpoint{7.310653in}{2.828894in}}{\pgfqpoint{7.304142in}{2.835406in}}%
\pgfpathcurveto{\pgfqpoint{7.297631in}{2.841917in}}{\pgfqpoint{7.288798in}{2.845576in}}{\pgfqpoint{7.279590in}{2.845576in}}%
\pgfpathcurveto{\pgfqpoint{7.270381in}{2.845576in}}{\pgfqpoint{7.261549in}{2.841917in}}{\pgfqpoint{7.255037in}{2.835406in}}%
\pgfpathcurveto{\pgfqpoint{7.248526in}{2.828894in}}{\pgfqpoint{7.244868in}{2.820062in}}{\pgfqpoint{7.244868in}{2.810853in}}%
\pgfpathcurveto{\pgfqpoint{7.244868in}{2.801645in}}{\pgfqpoint{7.248526in}{2.792812in}}{\pgfqpoint{7.255037in}{2.786301in}}%
\pgfpathcurveto{\pgfqpoint{7.261549in}{2.779790in}}{\pgfqpoint{7.270381in}{2.776131in}}{\pgfqpoint{7.279590in}{2.776131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860840in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{7.870048in}{0.902574in}}{\pgfqpoint{7.878881in}{0.906233in}}{\pgfqpoint{7.885392in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{7.891903in}{0.919255in}}{\pgfqpoint{7.895562in}{0.928088in}}{\pgfqpoint{7.895562in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{7.895562in}{0.946505in}}{\pgfqpoint{7.891903in}{0.955337in}}{\pgfqpoint{7.885392in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{7.878881in}{0.968360in}}{\pgfqpoint{7.870048in}{0.972018in}}{\pgfqpoint{7.860840in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{7.851631in}{0.972018in}}{\pgfqpoint{7.842799in}{0.968360in}}{\pgfqpoint{7.836287in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{7.829776in}{0.955337in}}{\pgfqpoint{7.826117in}{0.946505in}}{\pgfqpoint{7.826117in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{7.826117in}{0.928088in}}{\pgfqpoint{7.829776in}{0.919255in}}{\pgfqpoint{7.836287in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{7.842799in}{0.906233in}}{\pgfqpoint{7.851631in}{0.902574in}}{\pgfqpoint{7.860840in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860840in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{7.870048in}{1.072897in}}{\pgfqpoint{7.878881in}{1.076556in}}{\pgfqpoint{7.885392in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{7.891903in}{1.089579in}}{\pgfqpoint{7.895562in}{1.098411in}}{\pgfqpoint{7.895562in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{7.895562in}{1.116828in}}{\pgfqpoint{7.891903in}{1.125661in}}{\pgfqpoint{7.885392in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{7.878881in}{1.138683in}}{\pgfqpoint{7.870048in}{1.142342in}}{\pgfqpoint{7.860840in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{7.851631in}{1.142342in}}{\pgfqpoint{7.842799in}{1.138683in}}{\pgfqpoint{7.836287in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{7.829776in}{1.125661in}}{\pgfqpoint{7.826117in}{1.116828in}}{\pgfqpoint{7.826117in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{7.826117in}{1.098411in}}{\pgfqpoint{7.829776in}{1.089579in}}{\pgfqpoint{7.836287in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{7.842799in}{1.076556in}}{\pgfqpoint{7.851631in}{1.072897in}}{\pgfqpoint{7.860840in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.773340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{7.782548in}{1.072897in}}{\pgfqpoint{7.791381in}{1.076556in}}{\pgfqpoint{7.797892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{7.804403in}{1.089579in}}{\pgfqpoint{7.808062in}{1.098411in}}{\pgfqpoint{7.808062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{7.808062in}{1.116828in}}{\pgfqpoint{7.804403in}{1.125661in}}{\pgfqpoint{7.797892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{7.791381in}{1.138683in}}{\pgfqpoint{7.782548in}{1.142342in}}{\pgfqpoint{7.773340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{7.764131in}{1.142342in}}{\pgfqpoint{7.755299in}{1.138683in}}{\pgfqpoint{7.748787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{7.742276in}{1.125661in}}{\pgfqpoint{7.738618in}{1.116828in}}{\pgfqpoint{7.738618in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{7.738618in}{1.098411in}}{\pgfqpoint{7.742276in}{1.089579in}}{\pgfqpoint{7.748787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{7.755299in}{1.076556in}}{\pgfqpoint{7.764131in}{1.072897in}}{\pgfqpoint{7.773340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{7.957548in}{1.072897in}}{\pgfqpoint{7.966381in}{1.076556in}}{\pgfqpoint{7.972892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{7.979403in}{1.089579in}}{\pgfqpoint{7.983062in}{1.098411in}}{\pgfqpoint{7.983062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{7.983062in}{1.116828in}}{\pgfqpoint{7.979403in}{1.125661in}}{\pgfqpoint{7.972892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{7.966381in}{1.138683in}}{\pgfqpoint{7.957548in}{1.142342in}}{\pgfqpoint{7.948340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{7.939131in}{1.142342in}}{\pgfqpoint{7.930299in}{1.138683in}}{\pgfqpoint{7.923787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{7.917276in}{1.125661in}}{\pgfqpoint{7.913617in}{1.116828in}}{\pgfqpoint{7.913617in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{7.913617in}{1.098411in}}{\pgfqpoint{7.917276in}{1.089579in}}{\pgfqpoint{7.923787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{7.930299in}{1.076556in}}{\pgfqpoint{7.939131in}{1.072897in}}{\pgfqpoint{7.948340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685840in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{7.695048in}{1.072897in}}{\pgfqpoint{7.703881in}{1.076556in}}{\pgfqpoint{7.710392in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{7.716903in}{1.089579in}}{\pgfqpoint{7.720562in}{1.098411in}}{\pgfqpoint{7.720562in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{7.720562in}{1.116828in}}{\pgfqpoint{7.716903in}{1.125661in}}{\pgfqpoint{7.710392in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{7.703881in}{1.138683in}}{\pgfqpoint{7.695048in}{1.142342in}}{\pgfqpoint{7.685840in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{7.676631in}{1.142342in}}{\pgfqpoint{7.667799in}{1.138683in}}{\pgfqpoint{7.661287in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{7.654776in}{1.125661in}}{\pgfqpoint{7.651118in}{1.116828in}}{\pgfqpoint{7.651118in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{7.651118in}{1.098411in}}{\pgfqpoint{7.654776in}{1.089579in}}{\pgfqpoint{7.661287in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{7.667799in}{1.076556in}}{\pgfqpoint{7.676631in}{1.072897in}}{\pgfqpoint{7.685840in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{7.870048in}{1.243221in}}{\pgfqpoint{7.878881in}{1.246879in}}{\pgfqpoint{7.885392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{7.891903in}{1.259902in}}{\pgfqpoint{7.895562in}{1.268735in}}{\pgfqpoint{7.895562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{7.895562in}{1.287151in}}{\pgfqpoint{7.891903in}{1.295984in}}{\pgfqpoint{7.885392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{7.878881in}{1.309007in}}{\pgfqpoint{7.870048in}{1.312665in}}{\pgfqpoint{7.860840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{7.851631in}{1.312665in}}{\pgfqpoint{7.842799in}{1.309007in}}{\pgfqpoint{7.836287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{7.829776in}{1.295984in}}{\pgfqpoint{7.826117in}{1.287151in}}{\pgfqpoint{7.826117in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{7.826117in}{1.268735in}}{\pgfqpoint{7.829776in}{1.259902in}}{\pgfqpoint{7.836287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{7.842799in}{1.246879in}}{\pgfqpoint{7.851631in}{1.243221in}}{\pgfqpoint{7.860840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860840in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{7.870048in}{1.413544in}}{\pgfqpoint{7.878881in}{1.417203in}}{\pgfqpoint{7.885392in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{7.891903in}{1.430225in}}{\pgfqpoint{7.895562in}{1.439058in}}{\pgfqpoint{7.895562in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{7.895562in}{1.457475in}}{\pgfqpoint{7.891903in}{1.466307in}}{\pgfqpoint{7.885392in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{7.878881in}{1.479330in}}{\pgfqpoint{7.870048in}{1.482989in}}{\pgfqpoint{7.860840in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{7.851631in}{1.482989in}}{\pgfqpoint{7.842799in}{1.479330in}}{\pgfqpoint{7.836287in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{7.829776in}{1.466307in}}{\pgfqpoint{7.826117in}{1.457475in}}{\pgfqpoint{7.826117in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{7.826117in}{1.439058in}}{\pgfqpoint{7.829776in}{1.430225in}}{\pgfqpoint{7.836287in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{7.842799in}{1.417203in}}{\pgfqpoint{7.851631in}{1.413544in}}{\pgfqpoint{7.860840in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.773340in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{7.782548in}{1.413544in}}{\pgfqpoint{7.791381in}{1.417203in}}{\pgfqpoint{7.797892in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{7.804403in}{1.430225in}}{\pgfqpoint{7.808062in}{1.439058in}}{\pgfqpoint{7.808062in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{7.808062in}{1.457475in}}{\pgfqpoint{7.804403in}{1.466307in}}{\pgfqpoint{7.797892in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{7.791381in}{1.479330in}}{\pgfqpoint{7.782548in}{1.482989in}}{\pgfqpoint{7.773340in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{7.764131in}{1.482989in}}{\pgfqpoint{7.755299in}{1.479330in}}{\pgfqpoint{7.748787in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{7.742276in}{1.466307in}}{\pgfqpoint{7.738618in}{1.457475in}}{\pgfqpoint{7.738618in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{7.738618in}{1.439058in}}{\pgfqpoint{7.742276in}{1.430225in}}{\pgfqpoint{7.748787in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{7.755299in}{1.417203in}}{\pgfqpoint{7.764131in}{1.413544in}}{\pgfqpoint{7.773340in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.948340in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{7.957548in}{1.413544in}}{\pgfqpoint{7.966381in}{1.417203in}}{\pgfqpoint{7.972892in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{7.979403in}{1.430225in}}{\pgfqpoint{7.983062in}{1.439058in}}{\pgfqpoint{7.983062in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{7.983062in}{1.457475in}}{\pgfqpoint{7.979403in}{1.466307in}}{\pgfqpoint{7.972892in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{7.966381in}{1.479330in}}{\pgfqpoint{7.957548in}{1.482989in}}{\pgfqpoint{7.948340in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{7.939131in}{1.482989in}}{\pgfqpoint{7.930299in}{1.479330in}}{\pgfqpoint{7.923787in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{7.917276in}{1.466307in}}{\pgfqpoint{7.913617in}{1.457475in}}{\pgfqpoint{7.913617in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{7.913617in}{1.439058in}}{\pgfqpoint{7.917276in}{1.430225in}}{\pgfqpoint{7.923787in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{7.930299in}{1.417203in}}{\pgfqpoint{7.939131in}{1.413544in}}{\pgfqpoint{7.948340in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.860840in}{1.754191in}}%
\pgfpathcurveto{\pgfqpoint{7.870048in}{1.754191in}}{\pgfqpoint{7.878881in}{1.757849in}}{\pgfqpoint{7.885392in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{7.891903in}{1.770872in}}{\pgfqpoint{7.895562in}{1.779705in}}{\pgfqpoint{7.895562in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{7.895562in}{1.798122in}}{\pgfqpoint{7.891903in}{1.806954in}}{\pgfqpoint{7.885392in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{7.878881in}{1.819977in}}{\pgfqpoint{7.870048in}{1.823635in}}{\pgfqpoint{7.860840in}{1.823635in}}%
\pgfpathcurveto{\pgfqpoint{7.851631in}{1.823635in}}{\pgfqpoint{7.842799in}{1.819977in}}{\pgfqpoint{7.836287in}{1.813465in}}%
\pgfpathcurveto{\pgfqpoint{7.829776in}{1.806954in}}{\pgfqpoint{7.826117in}{1.798122in}}{\pgfqpoint{7.826117in}{1.788913in}}%
\pgfpathcurveto{\pgfqpoint{7.826117in}{1.779705in}}{\pgfqpoint{7.829776in}{1.770872in}}{\pgfqpoint{7.836287in}{1.764361in}}%
\pgfpathcurveto{\pgfqpoint{7.842799in}{1.757849in}}{\pgfqpoint{7.851631in}{1.754191in}}{\pgfqpoint{7.860840in}{1.754191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{0.902574in}}%
\pgfpathcurveto{\pgfqpoint{8.257548in}{0.902574in}}{\pgfqpoint{8.266381in}{0.906233in}}{\pgfqpoint{8.272892in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{8.279403in}{0.919255in}}{\pgfqpoint{8.283062in}{0.928088in}}{\pgfqpoint{8.283062in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{8.283062in}{0.946505in}}{\pgfqpoint{8.279403in}{0.955337in}}{\pgfqpoint{8.272892in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{8.266381in}{0.968360in}}{\pgfqpoint{8.257548in}{0.972018in}}{\pgfqpoint{8.248340in}{0.972018in}}%
\pgfpathcurveto{\pgfqpoint{8.239131in}{0.972018in}}{\pgfqpoint{8.230299in}{0.968360in}}{\pgfqpoint{8.223787in}{0.961849in}}%
\pgfpathcurveto{\pgfqpoint{8.217276in}{0.955337in}}{\pgfqpoint{8.213617in}{0.946505in}}{\pgfqpoint{8.213617in}{0.937296in}}%
\pgfpathcurveto{\pgfqpoint{8.213617in}{0.928088in}}{\pgfqpoint{8.217276in}{0.919255in}}{\pgfqpoint{8.223787in}{0.912744in}}%
\pgfpathcurveto{\pgfqpoint{8.230299in}{0.906233in}}{\pgfqpoint{8.239131in}{0.902574in}}{\pgfqpoint{8.248340in}{0.902574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{1.072897in}}%
\pgfpathcurveto{\pgfqpoint{8.257548in}{1.072897in}}{\pgfqpoint{8.266381in}{1.076556in}}{\pgfqpoint{8.272892in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{8.279403in}{1.089579in}}{\pgfqpoint{8.283062in}{1.098411in}}{\pgfqpoint{8.283062in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{8.283062in}{1.116828in}}{\pgfqpoint{8.279403in}{1.125661in}}{\pgfqpoint{8.272892in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{8.266381in}{1.138683in}}{\pgfqpoint{8.257548in}{1.142342in}}{\pgfqpoint{8.248340in}{1.142342in}}%
\pgfpathcurveto{\pgfqpoint{8.239131in}{1.142342in}}{\pgfqpoint{8.230299in}{1.138683in}}{\pgfqpoint{8.223787in}{1.132172in}}%
\pgfpathcurveto{\pgfqpoint{8.217276in}{1.125661in}}{\pgfqpoint{8.213617in}{1.116828in}}{\pgfqpoint{8.213617in}{1.107620in}}%
\pgfpathcurveto{\pgfqpoint{8.213617in}{1.098411in}}{\pgfqpoint{8.217276in}{1.089579in}}{\pgfqpoint{8.223787in}{1.083067in}}%
\pgfpathcurveto{\pgfqpoint{8.230299in}{1.076556in}}{\pgfqpoint{8.239131in}{1.072897in}}{\pgfqpoint{8.248340in}{1.072897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{8.257548in}{1.243221in}}{\pgfqpoint{8.266381in}{1.246879in}}{\pgfqpoint{8.272892in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{8.279403in}{1.259902in}}{\pgfqpoint{8.283062in}{1.268735in}}{\pgfqpoint{8.283062in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{8.283062in}{1.287151in}}{\pgfqpoint{8.279403in}{1.295984in}}{\pgfqpoint{8.272892in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{8.266381in}{1.309007in}}{\pgfqpoint{8.257548in}{1.312665in}}{\pgfqpoint{8.248340in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{8.239131in}{1.312665in}}{\pgfqpoint{8.230299in}{1.309007in}}{\pgfqpoint{8.223787in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{8.217276in}{1.295984in}}{\pgfqpoint{8.213617in}{1.287151in}}{\pgfqpoint{8.213617in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{8.213617in}{1.268735in}}{\pgfqpoint{8.217276in}{1.259902in}}{\pgfqpoint{8.223787in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{8.230299in}{1.246879in}}{\pgfqpoint{8.239131in}{1.243221in}}{\pgfqpoint{8.248340in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.160840in}{1.243221in}}%
\pgfpathcurveto{\pgfqpoint{8.170048in}{1.243221in}}{\pgfqpoint{8.178881in}{1.246879in}}{\pgfqpoint{8.185392in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{8.191903in}{1.259902in}}{\pgfqpoint{8.195562in}{1.268735in}}{\pgfqpoint{8.195562in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{8.195562in}{1.287151in}}{\pgfqpoint{8.191903in}{1.295984in}}{\pgfqpoint{8.185392in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{8.178881in}{1.309007in}}{\pgfqpoint{8.170048in}{1.312665in}}{\pgfqpoint{8.160840in}{1.312665in}}%
\pgfpathcurveto{\pgfqpoint{8.151631in}{1.312665in}}{\pgfqpoint{8.142799in}{1.309007in}}{\pgfqpoint{8.136287in}{1.302495in}}%
\pgfpathcurveto{\pgfqpoint{8.129776in}{1.295984in}}{\pgfqpoint{8.126118in}{1.287151in}}{\pgfqpoint{8.126118in}{1.277943in}}%
\pgfpathcurveto{\pgfqpoint{8.126118in}{1.268735in}}{\pgfqpoint{8.129776in}{1.259902in}}{\pgfqpoint{8.136287in}{1.253391in}}%
\pgfpathcurveto{\pgfqpoint{8.142799in}{1.246879in}}{\pgfqpoint{8.151631in}{1.243221in}}{\pgfqpoint{8.160840in}{1.243221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{1.413544in}}%
\pgfpathcurveto{\pgfqpoint{8.257548in}{1.413544in}}{\pgfqpoint{8.266381in}{1.417203in}}{\pgfqpoint{8.272892in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{8.279403in}{1.430225in}}{\pgfqpoint{8.283062in}{1.439058in}}{\pgfqpoint{8.283062in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{8.283062in}{1.457475in}}{\pgfqpoint{8.279403in}{1.466307in}}{\pgfqpoint{8.272892in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{8.266381in}{1.479330in}}{\pgfqpoint{8.257548in}{1.482989in}}{\pgfqpoint{8.248340in}{1.482989in}}%
\pgfpathcurveto{\pgfqpoint{8.239131in}{1.482989in}}{\pgfqpoint{8.230299in}{1.479330in}}{\pgfqpoint{8.223787in}{1.472819in}}%
\pgfpathcurveto{\pgfqpoint{8.217276in}{1.466307in}}{\pgfqpoint{8.213617in}{1.457475in}}{\pgfqpoint{8.213617in}{1.448266in}}%
\pgfpathcurveto{\pgfqpoint{8.213617in}{1.439058in}}{\pgfqpoint{8.217276in}{1.430225in}}{\pgfqpoint{8.223787in}{1.423714in}}%
\pgfpathcurveto{\pgfqpoint{8.230299in}{1.417203in}}{\pgfqpoint{8.239131in}{1.413544in}}{\pgfqpoint{8.248340in}{1.413544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{1.583868in}}%
\pgfpathcurveto{\pgfqpoint{8.257548in}{1.583868in}}{\pgfqpoint{8.266381in}{1.587526in}}{\pgfqpoint{8.272892in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{8.279403in}{1.600549in}}{\pgfqpoint{8.283062in}{1.609381in}}{\pgfqpoint{8.283062in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{8.283062in}{1.627798in}}{\pgfqpoint{8.279403in}{1.636631in}}{\pgfqpoint{8.272892in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{8.266381in}{1.649653in}}{\pgfqpoint{8.257548in}{1.653312in}}{\pgfqpoint{8.248340in}{1.653312in}}%
\pgfpathcurveto{\pgfqpoint{8.239131in}{1.653312in}}{\pgfqpoint{8.230299in}{1.649653in}}{\pgfqpoint{8.223787in}{1.643142in}}%
\pgfpathcurveto{\pgfqpoint{8.217276in}{1.636631in}}{\pgfqpoint{8.213617in}{1.627798in}}{\pgfqpoint{8.213617in}{1.618590in}}%
\pgfpathcurveto{\pgfqpoint{8.213617in}{1.609381in}}{\pgfqpoint{8.217276in}{1.600549in}}{\pgfqpoint{8.223787in}{1.594037in}}%
\pgfpathcurveto{\pgfqpoint{8.230299in}{1.587526in}}{\pgfqpoint{8.239131in}{1.583868in}}{\pgfqpoint{8.248340in}{1.583868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{8.257548in}{1.924514in}}{\pgfqpoint{8.266381in}{1.928173in}}{\pgfqpoint{8.272892in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{8.279403in}{1.941196in}}{\pgfqpoint{8.283062in}{1.950028in}}{\pgfqpoint{8.283062in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{8.283062in}{1.968445in}}{\pgfqpoint{8.279403in}{1.977277in}}{\pgfqpoint{8.272892in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{8.266381in}{1.990300in}}{\pgfqpoint{8.257548in}{1.993959in}}{\pgfqpoint{8.248340in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{8.239131in}{1.993959in}}{\pgfqpoint{8.230299in}{1.990300in}}{\pgfqpoint{8.223787in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{8.217276in}{1.977277in}}{\pgfqpoint{8.213617in}{1.968445in}}{\pgfqpoint{8.213617in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{8.213617in}{1.950028in}}{\pgfqpoint{8.217276in}{1.941196in}}{\pgfqpoint{8.223787in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{8.230299in}{1.928173in}}{\pgfqpoint{8.239131in}{1.924514in}}{\pgfqpoint{8.248340in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.160840in}{1.924514in}}%
\pgfpathcurveto{\pgfqpoint{8.170048in}{1.924514in}}{\pgfqpoint{8.178881in}{1.928173in}}{\pgfqpoint{8.185392in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{8.191903in}{1.941196in}}{\pgfqpoint{8.195562in}{1.950028in}}{\pgfqpoint{8.195562in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{8.195562in}{1.968445in}}{\pgfqpoint{8.191903in}{1.977277in}}{\pgfqpoint{8.185392in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{8.178881in}{1.990300in}}{\pgfqpoint{8.170048in}{1.993959in}}{\pgfqpoint{8.160840in}{1.993959in}}%
\pgfpathcurveto{\pgfqpoint{8.151631in}{1.993959in}}{\pgfqpoint{8.142799in}{1.990300in}}{\pgfqpoint{8.136287in}{1.983789in}}%
\pgfpathcurveto{\pgfqpoint{8.129776in}{1.977277in}}{\pgfqpoint{8.126118in}{1.968445in}}{\pgfqpoint{8.126118in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{8.126118in}{1.950028in}}{\pgfqpoint{8.129776in}{1.941196in}}{\pgfqpoint{8.136287in}{1.934684in}}%
\pgfpathcurveto{\pgfqpoint{8.142799in}{1.928173in}}{\pgfqpoint{8.151631in}{1.924514in}}{\pgfqpoint{8.160840in}{1.924514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{2.435484in}}%
\pgfpathcurveto{\pgfqpoint{8.257548in}{2.435484in}}{\pgfqpoint{8.266381in}{2.439143in}}{\pgfqpoint{8.272892in}{2.445654in}}%
\pgfpathcurveto{\pgfqpoint{8.279403in}{2.452166in}}{\pgfqpoint{8.283062in}{2.460998in}}{\pgfqpoint{8.283062in}{2.470207in}}%
\pgfpathcurveto{\pgfqpoint{8.283062in}{2.479415in}}{\pgfqpoint{8.279403in}{2.488248in}}{\pgfqpoint{8.272892in}{2.494759in}}%
\pgfpathcurveto{\pgfqpoint{8.266381in}{2.501270in}}{\pgfqpoint{8.257548in}{2.504929in}}{\pgfqpoint{8.248340in}{2.504929in}}%
\pgfpathcurveto{\pgfqpoint{8.239131in}{2.504929in}}{\pgfqpoint{8.230299in}{2.501270in}}{\pgfqpoint{8.223787in}{2.494759in}}%
\pgfpathcurveto{\pgfqpoint{8.217276in}{2.488248in}}{\pgfqpoint{8.213617in}{2.479415in}}{\pgfqpoint{8.213617in}{2.470207in}}%
\pgfpathcurveto{\pgfqpoint{8.213617in}{2.460998in}}{\pgfqpoint{8.217276in}{2.452166in}}{\pgfqpoint{8.223787in}{2.445654in}}%
\pgfpathcurveto{\pgfqpoint{8.230299in}{2.439143in}}{\pgfqpoint{8.239131in}{2.435484in}}{\pgfqpoint{8.248340in}{2.435484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.788965in}{0.596649in}}{\pgfqpoint{7.750000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.282353,0.282353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248340in}{2.605808in}}%
\pgfpathcurveto{\pgfqpoint{8.257548in}{2.605808in}}{\pgfqpoint{8.266381in}{2.609466in}}{\pgfqpoint{8.272892in}{2.615978in}}%
\pgfpathcurveto{\pgfqpoint{8.279403in}{2.622489in}}{\pgfqpoint{8.283062in}{2.631322in}}{\pgfqpoint{8.283062in}{2.640530in}}%
\pgfpathcurveto{\pgfqpoint{8.283062in}{2.649739in}}{\pgfqpoint{8.279403in}{2.658571in}}{\pgfqpoint{8.272892in}{2.665082in}}%
\pgfpathcurveto{\pgfqpoint{8.266381in}{2.671594in}}{\pgfqpoint{8.257548in}{2.675252in}}{\pgfqpoint{8.248340in}{2.675252in}}%
\pgfpathcurveto{\pgfqpoint{8.239131in}{2.675252in}}{\pgfqpoint{8.230299in}{2.671594in}}{\pgfqpoint{8.223787in}{2.665082in}}%
\pgfpathcurveto{\pgfqpoint{8.217276in}{2.658571in}}{\pgfqpoint{8.213617in}{2.649739in}}{\pgfqpoint{8.213617in}{2.640530in}}%
\pgfpathcurveto{\pgfqpoint{8.213617in}{2.631322in}}{\pgfqpoint{8.217276in}{2.622489in}}{\pgfqpoint{8.223787in}{2.615978in}}%
\pgfpathcurveto{\pgfqpoint{8.230299in}{2.609466in}}{\pgfqpoint{8.239131in}{2.605808in}}{\pgfqpoint{8.248340in}{2.605808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810718in}{3.975355in}}%
\pgfpathlineto{\pgfqpoint{7.572767in}{3.975355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.603323in}{3.975355in}}{\pgfqpoint{7.603323in}{4.005910in}}%
\pgfpathlineto{\pgfqpoint{7.603323in}{4.425677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.603323in}{4.456233in}}{\pgfqpoint{7.572767in}{4.456233in}}%
\pgfpathlineto{\pgfqpoint{1.810718in}{4.456233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780162in}{4.456233in}}{\pgfqpoint{1.780162in}{4.425677in}}%
\pgfpathlineto{\pgfqpoint{1.780162in}{4.005910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.780162in}{3.975355in}}{\pgfqpoint{1.810718in}{3.975355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782940in}{4.003133in}}%
\pgfpathlineto{\pgfqpoint{7.544989in}{4.003133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.575545in}{4.003133in}}{\pgfqpoint{7.575545in}{4.033688in}}%
\pgfpathlineto{\pgfqpoint{7.575545in}{4.453455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.575545in}{4.484011in}}{\pgfqpoint{7.544989in}{4.484011in}}%
\pgfpathlineto{\pgfqpoint{1.782940in}{4.484011in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.752384in}{4.484011in}}{\pgfqpoint{1.752384in}{4.453455in}}%
\pgfpathlineto{\pgfqpoint{1.752384in}{4.033688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.752384in}{4.003133in}}{\pgfqpoint{1.782940in}{4.003133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323863in,y=4.317376in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946569,0.737745,0.720098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813496in}{4.096022in}}%
\pgfpathlineto{\pgfqpoint{2.119051in}{4.096022in}}%
\pgfpathlineto{\pgfqpoint{2.119051in}{4.202967in}}%
\pgfpathlineto{\pgfqpoint{1.813496in}{4.202967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.241273in,y=4.096022in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Augmented}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.725490,0.801961,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435670in}{4.096022in}}%
\pgfpathlineto{\pgfqpoint{3.741226in}{4.096022in}}%
\pgfpathlineto{\pgfqpoint{3.741226in}{4.202967in}}%
\pgfpathlineto{\pgfqpoint{3.435670in}{4.202967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863448in,y=4.096022in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969520in}{4.082335in}}%
\pgfpathcurveto{\pgfqpoint{4.983786in}{4.082335in}}{\pgfqpoint{4.997469in}{4.088003in}}{\pgfqpoint{5.007557in}{4.098090in}}%
\pgfpathcurveto{\pgfqpoint{5.017644in}{4.108178in}}{\pgfqpoint{5.023312in}{4.121861in}}{\pgfqpoint{5.023312in}{4.136127in}}%
\pgfpathcurveto{\pgfqpoint{5.023312in}{4.150392in}}{\pgfqpoint{5.017644in}{4.164076in}}{\pgfqpoint{5.007557in}{4.174163in}}%
\pgfpathcurveto{\pgfqpoint{4.997469in}{4.184250in}}{\pgfqpoint{4.983786in}{4.189918in}}{\pgfqpoint{4.969520in}{4.189918in}}%
\pgfpathcurveto{\pgfqpoint{4.955255in}{4.189918in}}{\pgfqpoint{4.941571in}{4.184250in}}{\pgfqpoint{4.931484in}{4.174163in}}%
\pgfpathcurveto{\pgfqpoint{4.921397in}{4.164076in}}{\pgfqpoint{4.915729in}{4.150392in}}{\pgfqpoint{4.915729in}{4.136127in}}%
\pgfpathcurveto{\pgfqpoint{4.915729in}{4.121861in}}{\pgfqpoint{4.921397in}{4.108178in}}{\pgfqpoint{4.931484in}{4.098090in}}%
\pgfpathcurveto{\pgfqpoint{4.941571in}{4.088003in}}{\pgfqpoint{4.955255in}{4.082335in}}{\pgfqpoint{4.969520in}{4.082335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244520in,y=4.096022in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Augmented}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591695in}{4.082335in}}%
\pgfpathcurveto{\pgfqpoint{6.605961in}{4.082335in}}{\pgfqpoint{6.619644in}{4.088003in}}{\pgfqpoint{6.629731in}{4.098090in}}%
\pgfpathcurveto{\pgfqpoint{6.639819in}{4.108178in}}{\pgfqpoint{6.645486in}{4.121861in}}{\pgfqpoint{6.645486in}{4.136127in}}%
\pgfpathcurveto{\pgfqpoint{6.645486in}{4.150392in}}{\pgfqpoint{6.639819in}{4.164076in}}{\pgfqpoint{6.629731in}{4.174163in}}%
\pgfpathcurveto{\pgfqpoint{6.619644in}{4.184250in}}{\pgfqpoint{6.605961in}{4.189918in}}{\pgfqpoint{6.591695in}{4.189918in}}%
\pgfpathcurveto{\pgfqpoint{6.577429in}{4.189918in}}{\pgfqpoint{6.563746in}{4.184250in}}{\pgfqpoint{6.553659in}{4.174163in}}%
\pgfpathcurveto{\pgfqpoint{6.543571in}{4.164076in}}{\pgfqpoint{6.537904in}{4.150392in}}{\pgfqpoint{6.537904in}{4.136127in}}%
\pgfpathcurveto{\pgfqpoint{6.537904in}{4.121861in}}{\pgfqpoint{6.543571in}{4.108178in}}{\pgfqpoint{6.553659in}{4.098090in}}%
\pgfpathcurveto{\pgfqpoint{6.563746in}{4.088003in}}{\pgfqpoint{6.577429in}{4.082335in}}{\pgfqpoint{6.591695in}{4.082335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.866695in,y=4.096022in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Baseline}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

